Linear kernels for edge deletion problems to immersion-closed graph classes

Suppose $\mathcal{F}$ is a finite family of graphs. We consider the following meta-problem, called $\mathcal{F}$-Immersion Deletion: given a graph $G$ and integer $k$, decide whether the deletion of at most $k$ edges of $G$ can result in a graph that does not contain any graph from $\mathcal{F}$ as an immersion. This problem is a close relative of the $\mathcal{F}$-Minor Deletion problem studied by Fomin et al. [FOCS 2012], where one deletes vertices in order to remove all minor models of graphs from $\mathcal{F}$. We prove that whenever all graphs from $\mathcal{F}$ are connected and at least one graph of $\mathcal{F}$ is planar and subcubic, then the $\mathcal{F}$-Immersion Deletion problem admits: a constant-factor approximation algorithm running in time $O(m^3 \cdot n^3 \cdot \log m)$; a linear kernel that can be computed in time $O(m^4 \cdot n^3 \cdot \log m)$; and a $O(2^{O(k)} + m^4 \cdot n^3 \cdot \log m)$-time fixed-parameter algorithm, where $n,m$ count the vertices and edges of the input graph. These results mirror the findings of Fomin et al. [FOCS 2012], who obtained a similar set of algorithmic results for $\mathcal{F}$-Minor Deletion, under the assumption that at least one graph from $\mathcal{F}$ is planar. An important difference is that we are able to obtain a linear kernel for $\mathcal{F}$-Immersion Deletion, while the exponent of the kernel of Fomin et al. for $\mathcal{F}$-Minor Deletion depends heavily on the family $\mathcal{F}$. In fact, this dependence is unavoidable under plausible complexity assumptions, as proven by Giannopoulou et al. [ICALP 2015]. This reveals that the kernelization complexity of $\mathcal{F}$-Immersion Deletion is quite different than that of $\mathcal{F}$-Minor Deletion.

==> kernel.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kernel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.92181549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54906653)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kernel-pic.pdf}}%
    \put(0.83451603,0.3730363){\color[rgb]{0.70196078,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.69601474,0.50944202){\color[rgb]{0.20392157,0.41176471,0.90196078}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kernel-pic.pdf}}%
  \end{picture}%
\endgroup%


==> partial-obs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'partial-obs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{484.53716321bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23043727)%
    \put(0,0){\includegraphics[width=\unitlength]{partial-obz.pdf}}%
    \put(0.49444018,0.10956513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.07165231,0.20826833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gf_2$}}}%
    \put(0.29477471,0.22040192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hf$}}}%
    \put(0.70171894,0.2133614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%


==> partial-obs.tex <==
% !TEX root = tctw-del-kernel_full_version.tex
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(744.09448242,1052.36218262)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.11911,591.49544262)
\curveto(407.10245853,595.75650704)(407.78744263,600.08943262)(408.99291279,604.29306035)
\curveto(410.19838294,608.49668808)(411.96618439,612.62292859)(414.84141,615.91788262)
\curveto(418.9440101,620.61938453)(424.94461231,623.2367335)(430.96196213,624.8880811)
\curveto(436.97931195,626.5394287)(443.21115031,627.37482329)(449.14913,629.29207262)
\curveto(458.908329,632.44311366)(467.65974309,638.44634198)(477.65871097,640.72486474)
\curveto(482.65819491,641.86412613)(487.98840347,642.01563291)(492.84044389,640.35718186)
\curveto(495.2664641,639.52795633)(497.54891714,638.24928334)(499.45362829,636.53310605)
\curveto(501.35833944,634.81692877)(502.87829781,632.65811722)(503.75386,630.24843262)
\curveto(504.40837616,628.44710139)(504.69833621,626.53712115)(504.97185,624.64018262)
\curveto(506.87658945,611.42997599)(508.16210537,598.13748277)(509.98325,584.91549262)
\curveto(510.9014039,578.24945325)(511.95851664,571.54628682)(511.5994212,564.82690159)
\curveto(511.24032576,558.10751635)(509.3366488,551.26076337)(504.97185,546.13947262)
\curveto(502.2381082,542.93192807)(498.63436352,540.52133377)(494.73173051,538.93037749)
\curveto(490.8290975,537.33942122)(486.63083477,536.54727051)(482.42399666,536.29389453)
\curveto(474.01032044,535.78714258)(465.63535472,537.39658939)(457.28994,538.58014262)
\curveto(450.33800625,539.56607129)(443.34808426,540.25950999)(436.35642,540.90609262)
\curveto(430.52066085,541.44577821)(424.62432981,541.96440486)(419.04671129,543.76371503)
\curveto(413.46909277,545.5630252)(408.15319244,548.78695967)(404.95614,553.69880262)
\curveto(403.18273879,556.42339609)(402.12072545,559.57630026)(401.64437879,562.79211358)
\curveto(401.16803212,566.0079269)(401.2642396,569.28998185)(401.686389,572.51335762)
\curveto(402.53068778,578.96010915)(404.65708106,585.16015121)(406.11911,591.49544262)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.11911,591.49544262)
\curveto(407.10245853,595.75650704)(407.78744263,600.08943262)(408.99291279,604.29306035)
\curveto(410.19838294,608.49668808)(411.96618439,612.62292859)(414.84141,615.91788262)
\curveto(418.9440101,620.61938453)(424.94461231,623.2367335)(430.96196213,624.8880811)
\curveto(436.97931195,626.5394287)(443.21115031,627.37482329)(449.14913,629.29207262)
\curveto(458.908329,632.44311366)(467.65974309,638.44634198)(477.65871097,640.72486474)
\curveto(482.65819491,641.86412613)(487.98840347,642.01563291)(492.84044389,640.35718186)
\curveto(495.2664641,639.52795633)(497.54891714,638.24928334)(499.45362829,636.53310605)
\curveto(501.35833944,634.81692877)(502.87829781,632.65811722)(503.75386,630.24843262)
\curveto(504.40837616,628.44710139)(504.69833621,626.53712115)(504.97185,624.64018262)
\curveto(506.87658945,611.42997599)(508.16210537,598.13748277)(509.98325,584.91549262)
\curveto(510.9014039,578.24945325)(511.95851664,571.54628682)(511.5994212,564.82690159)
\curveto(511.24032576,558.10751635)(509.3366488,551.26076337)(504.97185,546.13947262)
\curveto(502.2381082,542.93192807)(498.63436352,540.52133377)(494.73173051,538.93037749)
\curveto(490.8290975,537.33942122)(486.63083477,536.54727051)(482.42399666,536.29389453)
\curveto(474.01032044,535.78714258)(465.63535472,537.39658939)(457.28994,538.58014262)
\curveto(450.33800625,539.56607129)(443.34808426,540.25950999)(436.35642,540.90609262)
\curveto(430.52066085,541.44577821)(424.62432981,541.96440486)(419.04671129,543.76371503)
\curveto(413.46909277,545.5630252)(408.15319244,548.78695967)(404.95614,553.69880262)
\curveto(403.18273879,556.42339609)(402.12072545,559.57630026)(401.64437879,562.79211358)
\curveto(401.16803212,566.0079269)(401.2642396,569.28998185)(401.686389,572.51335762)
\curveto(402.53068778,578.96010915)(404.65708106,585.16015121)(406.11911,591.49544262)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.54165,625.04845262)
\curveto(572.62053626,618.82624784)(571.74845659,611.83453463)(571.59834399,604.96240221)
\curveto(571.44823138,598.09026979)(571.98044816,591.21215065)(571.69322,584.34438262)
\curveto(571.42916602,578.03072064)(570.47349561,571.75344238)(570.40695275,565.43461146)
\curveto(570.3404099,559.11578054)(571.2292211,552.60764121)(574.37868,547.12923262)
\curveto(576.89310045,542.75545825)(580.75732791,539.23789878)(585.14460107,536.74710641)
\curveto(589.53187422,534.25631404)(594.43187737,532.75679743)(599.40572361,531.91236509)
\curveto(609.35341609,530.2235004)(619.53312055,531.10319294)(629.61992,530.84760262)
\curveto(642.75064571,530.51488197)(655.84022727,528.25033565)(668.95443513,528.98804358)
\curveto(675.51153906,529.35689754)(682.07104614,530.49169695)(688.17262447,532.92118393)
\curveto(694.27420281,535.35067092)(699.91479438,539.11984004)(704.05022,544.22179262)
\curveto(710.00876446,551.57296129)(712.50111016,561.24147965)(712.8165254,570.69898705)
\curveto(713.13194063,580.15649445)(711.44250958,589.55119095)(709.86508,598.88155262)
\curveto(708.51987637,606.83831757)(707.23673244,614.86570713)(704.44909483,622.4386034)
\curveto(701.66145723,630.01149966)(697.22632645,637.19847799)(690.67602,641.91156262)
\curveto(684.03200566,646.69207206)(675.6999032,648.59329722)(667.52682529,649.03713793)
\curveto(659.35374738,649.48097863)(651.17467474,648.58096488)(642.99411,648.30791262)
\curveto(634.20006059,648.01438336)(625.38411697,648.44543126)(616.60553113,647.84718783)
\curveto(607.8269453,647.24894441)(598.95653798,645.56139961)(591.24179,641.33007262)
\curveto(584.52058669,637.64367754)(578.79933691,631.98758503)(575.54165,625.04845262)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(575.54165,625.04845262)
\curveto(572.62053626,618.82624784)(571.74845659,611.83453463)(571.59834399,604.96240221)
\curveto(571.44823138,598.09026979)(571.98044816,591.21215065)(571.69322,584.34438262)
\curveto(571.42916602,578.03072064)(570.47349561,571.75344238)(570.40695275,565.43461146)
\curveto(570.3404099,559.11578054)(571.2292211,552.60764121)(574.37868,547.12923262)
\curveto(576.89310045,542.75545825)(580.75732791,539.23789878)(585.14460107,536.74710641)
\curveto(589.53187422,534.25631404)(594.43187737,532.75679743)(599.40572361,531.91236509)
\curveto(609.35341609,530.2235004)(619.53312055,531.10319294)(629.61992,530.84760262)
\curveto(642.75064571,530.51488197)(655.84022727,528.25033565)(668.95443513,528.98804358)
\curveto(675.51153906,529.35689754)(682.07104614,530.49169695)(688.17262447,532.92118393)
\curveto(694.27420281,535.35067092)(699.91479438,539.11984004)(704.05022,544.22179262)
\curveto(710.00876446,551.57296129)(712.50111016,561.24147965)(712.8165254,570.69898705)
\curveto(713.13194063,580.15649445)(711.44250958,589.55119095)(709.86508,598.88155262)
\curveto(708.51987637,606.83831757)(707.23673244,614.86570713)(704.44909483,622.4386034)
\curveto(701.66145723,630.01149966)(697.22632645,637.19847799)(690.67602,641.91156262)
\curveto(684.03200566,646.69207206)(675.6999032,648.59329722)(667.52682529,649.03713793)
\curveto(659.35374738,649.48097863)(651.17467474,648.58096488)(642.99411,648.30791262)
\curveto(634.20006059,648.01438336)(625.38411697,648.44543126)(616.60553113,647.84718783)
\curveto(607.8269453,647.24894441)(598.95653798,645.56139961)(591.24179,641.33007262)
\curveto(584.52058669,637.64367754)(578.79933691,631.98758503)(575.54165,625.04845262)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.32363,621.30229262)
\lineto(523.50066,622.44991262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.32363,621.30229262)
\lineto(523.50066,622.44991262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(493.47125,611.54752262)
\lineto(520.44034,611.35625262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(493.47125,611.54752262)
\lineto(520.44034,611.35625262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(493.08871,599.30623262)
\lineto(519.48399,598.15861262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(493.08871,599.30623262)
\lineto(519.48399,598.15861262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.70617,587.63875262)
\lineto(519.29272,586.10859262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.70617,587.63875262)
\lineto(519.29272,586.10859262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.94109,575.01493262)
\lineto(519.10145,573.48477262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(491.94109,575.01493262)
\lineto(519.10145,573.48477262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.79347,563.15618262)
\lineto(518.91018,561.62602262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.79347,563.15618262)
\lineto(518.91018,561.62602262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.07204,549.38473262)
\lineto(520.82288,549.00219262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(489.07204,549.38473262)
\lineto(520.82288,549.00219262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.50001,547.70673262)
\curveto(444.70745357,548.50809778)(438.27048424,552.00645235)(433.90316,557.27024262)
\curveto(428.32028216,563.99909911)(426.32312091,573.54109559)(428.73887,581.94408262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(451.50001,547.70673262)
\curveto(444.70745357,548.50809778)(438.27048424,552.00645235)(433.90316,557.27024262)
\curveto(428.32028216,563.99909911)(426.32312091,573.54109559)(428.73887,581.94408262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.4085,616.52054262)
\curveto(451.3977542,615.48280743)(447.7873694,612.96648195)(445.4256225,609.56278869)
\curveto(443.0638756,606.15909544)(441.97040617,601.89633847)(442.40213,597.77607262)
\curveto(442.7903727,594.0707799)(444.34222056,590.60655002)(445.59312295,587.09725241)
\curveto(446.84402533,583.5879548)(447.81415659,579.79642165)(446.99262,576.16255262)
\curveto(446.41756955,573.61895562)(445.00672194,571.35285192)(443.55851167,569.18415283)
\curveto(442.1103014,567.01545375)(440.58303358,564.85346555)(439.72435,562.39110262)
\curveto(438.8437224,559.86581297)(438.7134168,557.08403475)(439.35412421,554.48748188)
\curveto(439.99483163,551.89092901)(441.40421475,549.48907373)(443.35848,547.66330262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(455.4085,616.52054262)
\curveto(451.3977542,615.48280743)(447.7873694,612.96648195)(445.4256225,609.56278869)
\curveto(443.0638756,606.15909544)(441.97040617,601.89633847)(442.40213,597.77607262)
\curveto(442.7903727,594.0707799)(444.34222056,590.60655002)(445.59312295,587.09725241)
\curveto(446.84402533,583.5879548)(447.81415659,579.79642165)(446.99262,576.16255262)
\curveto(446.41756955,573.61895562)(445.00672194,571.35285192)(443.55851167,569.18415283)
\curveto(442.1103014,567.01545375)(440.58303358,564.85346555)(439.72435,562.39110262)
\curveto(438.8437224,559.86581297)(438.7134168,557.08403475)(439.35412421,554.48748188)
\curveto(439.99483163,551.89092901)(441.40421475,549.48907373)(443.35848,547.66330262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.5476,581.75281262)
\curveto(432.89781979,584.81381745)(437.87750449,586.97604747)(443.08413,588.06472262)
\curveto(453.11910437,590.16297745)(463.95527504,588.12240125)(472.53973,582.51789262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(428.5476,581.75281262)
\curveto(432.89781979,584.81381745)(437.87750449,586.97604747)(443.08413,588.06472262)
\curveto(453.11910437,590.16297745)(463.95527504,588.12240125)(472.53973,582.51789262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.02596,616.13800262)
\curveto(462.40502898,619.028921)(470.25435908,620.71555318)(478.16964,621.11102262)
\curveto(482.81889874,621.34331251)(487.47735644,621.13354622)(492.13236,621.11102262)
\curveto(502.66690355,621.06005038)(513.17879475,621.96798632)(523.69193,622.64118262)
\curveto(525.89439307,622.78221476)(528.15367815,622.90675696)(530.26339093,622.25880203)
\curveto(531.31824732,621.93482456)(532.32280064,621.41451883)(533.13515886,620.66768717)
\curveto(533.94751708,619.92085552)(534.56021133,618.93965846)(534.78559,617.85943262)
\curveto(535.0992101,616.35627113)(534.63366413,614.74736357)(533.70362685,613.5255278)
\curveto(532.77358956,612.30369202)(531.41534387,611.45006216)(529.96109636,610.95709543)
\curveto(527.05260133,609.97116199)(523.88620193,610.37330385)(520.82288,610.59117262)
\curveto(511.59126517,611.24774108)(502.26097656,610.12202384)(493.08871,611.35625262)
\curveto(490.20535679,611.74423932)(487.27158572,612.36372449)(484.41697177,611.80208526)
\curveto(482.9896648,611.52126564)(481.60224634,610.93306439)(480.51332317,609.968538)
\curveto(479.42439999,609.0040116)(478.65518347,607.64297127)(478.55218,606.19195262)
\curveto(478.44311049,604.65548119)(479.08993037,603.11757417)(480.13683314,601.98769136)
\curveto(481.18373592,600.85780854)(482.60119174,600.11387339)(484.08606604,599.70425296)
\curveto(487.05581465,598.88501208)(490.20285309,599.34967712)(493.27998,599.49750262)
\curveto(502.02471682,599.91760069)(510.74009419,597.7213593)(519.48399,598.15861262)
\curveto(522.40983618,598.30492451)(525.38891831,598.74137179)(528.23558019,598.04963542)
\curveto(529.65891113,597.70376723)(531.03158738,597.06546268)(532.10341338,596.06712166)
\curveto(533.17523938,595.06878065)(533.92619669,593.6909542)(534.02051,592.22924262)
\curveto(534.11889177,590.70447622)(533.49374987,589.1785254)(532.46922112,588.04497683)
\curveto(531.44469237,586.91142826)(530.04782393,586.15261156)(528.57582819,585.7429531)
\curveto(525.63183669,584.92363619)(522.50430912,585.45252318)(519.48399,585.91732262)
\curveto(510.68583955,587.27127736)(501.79746182,588.03861875)(492.89744,588.21256262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(455.02596,616.13800262)
\curveto(462.40502898,619.028921)(470.25435908,620.71555318)(478.16964,621.11102262)
\curveto(482.81889874,621.34331251)(487.47735644,621.13354622)(492.13236,621.11102262)
\curveto(502.66690355,621.06005038)(513.17879475,621.96798632)(523.69193,622.64118262)
\curveto(525.89439307,622.78221476)(528.15367815,622.90675696)(530.26339093,622.25880203)
\curveto(531.31824732,621.93482456)(532.32280064,621.41451883)(533.13515886,620.66768717)
\curveto(533.94751708,619.92085552)(534.56021133,618.93965846)(534.78559,617.85943262)
\curveto(535.0992101,616.35627113)(534.63366413,614.74736357)(533.70362685,613.5255278)
\curveto(532.77358956,612.30369202)(531.41534387,611.45006216)(529.96109636,610.95709543)
\curveto(527.05260133,609.97116199)(523.88620193,610.37330385)(520.82288,610.59117262)
\curveto(511.59126517,611.24774108)(502.26097656,610.12202384)(493.08871,611.35625262)
\curveto(490.20535679,611.74423932)(487.27158572,612.36372449)(484.41697177,611.80208526)
\curveto(482.9896648,611.52126564)(481.60224634,610.93306439)(480.51332317,609.968538)
\curveto(479.42439999,609.0040116)(478.65518347,607.64297127)(478.55218,606.19195262)
\curveto(478.44311049,604.65548119)(479.08993037,603.11757417)(480.13683314,601.98769136)
\curveto(481.18373592,600.85780854)(482.60119174,600.11387339)(484.08606604,599.70425296)
\curveto(487.05581465,598.88501208)(490.20285309,599.34967712)(493.27998,599.49750262)
\curveto(502.02471682,599.91760069)(510.74009419,597.7213593)(519.48399,598.15861262)
\curveto(522.40983618,598.30492451)(525.38891831,598.74137179)(528.23558019,598.04963542)
\curveto(529.65891113,597.70376723)(531.03158738,597.06546268)(532.10341338,596.06712166)
\curveto(533.17523938,595.06878065)(533.92619669,593.6909542)(534.02051,592.22924262)
\curveto(534.11889177,590.70447622)(533.49374987,589.1785254)(532.46922112,588.04497683)
\curveto(531.44469237,586.91142826)(530.04782393,586.15261156)(528.57582819,585.7429531)
\curveto(525.63183669,584.92363619)(522.50430912,585.45252318)(519.48399,585.91732262)
\curveto(510.68583955,587.27127736)(501.79746182,588.03861875)(492.89744,588.21256262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.01566,581.13557262)
\curveto(468.11132098,585.50930254)(473.75720691,588.40109777)(479.6998,589.16891262)
\curveto(484.14897344,589.74376965)(488.74457737,589.1443435)(492.89744,587.44748262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(464.01566,581.13557262)
\curveto(468.11132098,585.50930254)(473.75720691,588.40109777)(479.6998,589.16891262)
\curveto(484.14897344,589.74376965)(488.74457737,589.1443435)(492.89744,587.44748262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.97594,547.28076262)
\curveto(447.25022304,551.52758119)(452.25490429,555.03735867)(457.70374,557.60935262)
\curveto(462.18612911,559.72515832)(466.96622899,561.2075234)(471.85773,562.00856262)
\curveto(477.97565257,563.01044239)(484.2139252,562.94647532)(490.41093,562.77364262)
\curveto(499.85809956,562.51016374)(509.29838458,561.99987843)(518.71891,561.24348262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(442.97594,547.28076262)
\curveto(447.25022304,551.52758119)(452.25490429,555.03735867)(457.70374,557.60935262)
\curveto(462.18612911,559.72515832)(466.96622899,561.2075234)(471.85773,562.00856262)
\curveto(477.97565257,563.01044239)(484.2139252,562.94647532)(490.41093,562.77364262)
\curveto(499.85809956,562.51016374)(509.29838458,561.99987843)(518.71891,561.24348262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.13236,588.21256262)
\curveto(490.71508099,588.03952428)(489.35912147,587.39696918)(488.32771564,586.40963739)
\curveto(487.29630981,585.42230561)(486.59518727,584.0956819)(486.36045786,582.68730547)
\curveto(486.12572846,581.27892905)(486.35869615,579.79662364)(487.0141346,578.52815114)
\curveto(487.66957305,577.25967864)(488.74384121,576.21208559)(490.02839,575.58874262)
\curveto(490.51898333,575.35067622)(491.03685903,575.17366497)(491.55855,575.01493262)
\curveto(495.91049479,573.69078769)(500.53887049,573.61936826)(505.08495,573.78044043)
\curveto(509.63102952,573.9415126)(514.19292077,574.3236071)(518.71891,573.86731262)
\curveto(527.42817315,572.98927501)(535.53875011,569.05571969)(543.01021,564.49507262)
\curveto(548.48020863,561.1561357)(553.72418224,557.44698265)(558.69436,553.40140262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(492.13236,588.21256262)
\curveto(490.71508099,588.03952428)(489.35912147,587.39696918)(488.32771564,586.40963739)
\curveto(487.29630981,585.42230561)(486.59518727,584.0956819)(486.36045786,582.68730547)
\curveto(486.12572846,581.27892905)(486.35869615,579.79662364)(487.0141346,578.52815114)
\curveto(487.66957305,577.25967864)(488.74384121,576.21208559)(490.02839,575.58874262)
\curveto(490.51898333,575.35067622)(491.03685903,575.17366497)(491.55855,575.01493262)
\curveto(495.91049479,573.69078769)(500.53887049,573.61936826)(505.08495,573.78044043)
\curveto(509.63102952,573.9415126)(514.19292077,574.3236071)(518.71891,573.86731262)
\curveto(527.42817315,572.98927501)(535.53875011,569.05571969)(543.01021,564.49507262)
\curveto(548.48020863,561.1561357)(553.72418224,557.44698265)(558.69436,553.40140262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.91018,562.19983262)
\curveto(524.31634664,558.20704528)(530.53910026,555.32492597)(537.08084,553.78394262)
\curveto(544.2771069,552.08877773)(551.85224242,552.02290701)(559.0769,553.59267262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(518.91018,562.19983262)
\curveto(524.31634664,558.20704528)(530.53910026,555.32492597)(537.08084,553.78394262)
\curveto(544.2771069,552.08877773)(551.85224242,552.02290701)(559.0769,553.59267262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.4362,554.61818262)
\curveto(614.50589717,556.76738027)(612.22937311,559.79601978)(610.97935652,563.20823077)
\curveto(609.72933993,566.62044175)(609.51069153,570.40295572)(610.35921,573.93647262)
\curveto(610.93864725,576.34944462)(611.99292015,578.61642742)(612.92486983,580.9163516)
\curveto(613.8568195,583.21627577)(614.68032553,585.61011339)(614.75842,588.09045262)
\curveto(614.86857011,591.58890299)(613.48975296,594.96227325)(611.84929618,598.05422887)
\curveto(610.2088394,601.1461845)(608.27198867,604.10790782)(607.10761,607.40874262)
\curveto(605.29757811,612.53990518)(605.51252997,618.37387535)(607.7871296,623.31667225)
\curveto(610.06172923,628.25946916)(614.39054799,632.23845652)(619.54017,633.99528262)
\curveto(623.80560281,635.45046198)(628.45370459,635.39613301)(632.9108813,634.72901999)
\curveto(637.368058,634.06190696)(641.71348653,632.8050053)(646.12672,631.89131262)
\curveto(653.33300278,630.39936168)(660.66245844,629.5961976)(667.93151,628.44845262)
\lineto(678.8339,626.72702262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(617.4362,554.61818262)
\curveto(614.50589717,556.76738027)(612.22937311,559.79601978)(610.97935652,563.20823077)
\curveto(609.72933993,566.62044175)(609.51069153,570.40295572)(610.35921,573.93647262)
\curveto(610.93864725,576.34944462)(611.99292015,578.61642742)(612.92486983,580.9163516)
\curveto(613.8568195,583.21627577)(614.68032553,585.61011339)(614.75842,588.09045262)
\curveto(614.86857011,591.58890299)(613.48975296,594.96227325)(611.84929618,598.05422887)
\curveto(610.2088394,601.1461845)(608.27198867,604.10790782)(607.10761,607.40874262)
\curveto(605.29757811,612.53990518)(605.51252997,618.37387535)(607.7871296,623.31667225)
\curveto(610.06172923,628.25946916)(614.39054799,632.23845652)(619.54017,633.99528262)
\curveto(623.80560281,635.45046198)(628.45370459,635.39613301)(632.9108813,634.72901999)
\curveto(637.368058,634.06190696)(641.71348653,632.8050053)(646.12672,631.89131262)
\curveto(653.33300278,630.39936168)(660.66245844,629.5961976)(667.93151,628.44845262)
\lineto(678.8339,626.72702262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(595.71768,596.09807262)
\curveto(596.04798931,601.22150186)(595.25922739,606.41416536)(593.42243,611.20841262)
\curveto(589.38035987,621.75866916)(580.05497653,630.12948609)(569.13113,633.01320262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(595.71768,596.09807262)
\curveto(596.04798931,601.22150186)(595.25922739,606.41416536)(593.42243,611.20841262)
\curveto(589.38035987,621.75866916)(580.05497653,630.12948609)(569.13113,633.01320262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(567.21843,554.20991262)
\curveto(576.30826508,554.05702552)(585.37472511,558.26386501)(591.12719,565.30358262)
\curveto(594.48748159,569.41582047)(596.73510842,574.42855246)(597.5702191,579.67304003)
\curveto(598.40532977,584.9175276)(597.8258022,590.38044405)(595.90895,595.33299262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(567.21843,554.20991262)
\curveto(576.30826508,554.05702552)(585.37472511,558.26386501)(591.12719,565.30358262)
\curveto(594.48748159,569.41582047)(596.73510842,574.42855246)(597.5702191,579.67304003)
\curveto(598.40532977,584.9175276)(597.8258022,590.38044405)(595.90895,595.33299262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(679.02517,625.96194262)
\curveto(676.54715201,619.40818336)(672.59630763,613.41606594)(667.54897,608.55636262)
\curveto(661.60219121,602.83065478)(654.1359704,598.6975667)(646.12672,596.69761262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(679.02517,625.96194262)
\curveto(676.54715201,619.40818336)(672.59630763,613.41606594)(667.54897,608.55636262)
\curveto(661.60219121,602.83065478)(654.1359704,598.6975667)(646.12672,596.69761262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(686.48471,569.34598262)
\curveto(680.11954567,572.10645419)(673.97334124,575.37162686)(668.12278,579.10076262)
\curveto(660.11364742,584.20576733)(652.65996779,590.18156287)(645.93545,596.88888262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(686.48471,569.34598262)
\curveto(680.11954567,572.10645419)(673.97334124,575.37162686)(668.12278,579.10076262)
\curveto(660.11364742,584.20576733)(652.65996779,590.18156287)(645.93545,596.88888262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(678.64263,626.53575262)
\curveto(682.83134407,625.37411963)(686.43999503,622.27598723)(688.22225805,618.31136175)
\curveto(690.00452108,614.34673626)(689.92639789,609.5912465)(688.01487,605.68730262)
\curveto(686.73141344,603.06607882)(684.71260097,600.88868548)(682.70848632,598.76698819)
\curveto(680.70437167,596.64529089)(678.65895478,594.50071616)(677.30374,591.91586262)
\curveto(675.22104305,587.9434542)(674.97060803,583.05567299)(676.63639616,578.89120362)
\curveto(678.30218428,574.72673425)(681.8544179,571.36002084)(686.10217,569.91979262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(678.64263,626.53575262)
\curveto(682.83134407,625.37411963)(686.43999503,622.27598723)(688.22225805,618.31136175)
\curveto(690.00452108,614.34673626)(689.92639789,609.5912465)(688.01487,605.68730262)
\curveto(686.73141344,603.06607882)(684.71260097,600.88868548)(682.70848632,598.76698819)
\curveto(680.70437167,596.64529089)(678.65895478,594.50071616)(677.30374,591.91586262)
\curveto(675.22104305,587.9434542)(674.97060803,583.05567299)(676.63639616,578.89120362)
\curveto(678.30218428,574.72673425)(681.8544179,571.36002084)(686.10217,569.91979262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.73315,632.01342262)
\lineto(529.6213,632.96977262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(487.73315,632.01342262)
\lineto(529.6213,632.96977262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.83469,616.32927262)
\curveto(455.22799456,620.90024594)(457.65700852,625.2581865)(461.33787,627.99675262)
\curveto(465.003547,630.72402147)(469.66675608,631.79263282)(474.22943886,632.031608)
\curveto(478.79212164,632.27058317)(483.35702608,631.7496093)(487.92442,631.63088262)
\curveto(501.91807473,631.26712591)(516.06804222,634.66722138)(529.81257,632.01342262)
\curveto(534.60656704,631.0877958)(539.28379881,629.43249162)(544.15783,629.14437262)
\curveto(550.11638631,628.792144)(556.17923332,630.58343864)(560.9896,634.11739262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(454.83469,616.32927262)
\curveto(455.22799456,620.90024594)(457.65700852,625.2581865)(461.33787,627.99675262)
\curveto(465.003547,630.72402147)(469.66675608,631.79263282)(474.22943886,632.031608)
\curveto(478.79212164,632.27058317)(483.35702608,631.7496093)(487.92442,631.63088262)
\curveto(501.91807473,631.26712591)(516.06804222,634.66722138)(529.81257,632.01342262)
\curveto(534.60656704,631.0877958)(539.28379881,629.43249162)(544.15783,629.14437262)
\curveto(550.11638631,628.792144)(556.17923332,630.58343864)(560.9896,634.11739262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.19268346,611.73876953)
\curveto(495.19268346,610.78804943)(494.42197254,610.01733851)(493.47125244,610.01733851)
\curveto(492.52053234,610.01733851)(491.74982142,610.78804943)(491.74982142,611.73876953)
\curveto(491.74982142,612.68948963)(492.52053234,613.46020055)(493.47125244,613.46020055)
\curveto(494.42197254,613.46020055)(495.19268346,612.68948963)(495.19268346,611.73876953)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.19268346,611.73876953)
\curveto(495.19268346,610.78804943)(494.42197254,610.01733851)(493.47125244,610.01733851)
\curveto(492.52053234,610.01733851)(491.74982142,610.78804943)(491.74982142,611.73876953)
\curveto(491.74982142,612.68948963)(492.52053234,613.46020055)(493.47125244,613.46020055)
\curveto(494.42197254,613.46020055)(495.19268346,612.68948963)(495.19268346,611.73876953)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.0014298,599.49746704)
\curveto(495.0014298,598.54674694)(494.23071888,597.77603602)(493.27999878,597.77603602)
\curveto(492.32927868,597.77603602)(491.55856776,598.54674694)(491.55856776,599.49746704)
\curveto(491.55856776,600.44818714)(492.32927868,601.21889806)(493.27999878,601.21889806)
\curveto(494.23071888,601.21889806)(495.0014298,600.44818714)(495.0014298,599.49746704)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.0014298,599.49746704)
\curveto(495.0014298,598.54674694)(494.23071888,597.77603602)(493.27999878,597.77603602)
\curveto(492.32927868,597.77603602)(491.55856776,598.54674694)(491.55856776,599.49746704)
\curveto(491.55856776,600.44818714)(492.32927868,601.21889806)(493.27999878,601.21889806)
\curveto(494.23071888,601.21889806)(495.0014298,600.44818714)(495.0014298,599.49746704)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.61889195,587.83001709)
\curveto(494.61889195,586.87929699)(493.84818104,586.10858607)(492.89746094,586.10858607)
\curveto(491.94674084,586.10858607)(491.17602992,586.87929699)(491.17602992,587.83001709)
\curveto(491.17602992,588.78073719)(491.94674084,589.55144811)(492.89746094,589.55144811)
\curveto(493.84818104,589.55144811)(494.61889195,588.78073719)(494.61889195,587.83001709)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.61889195,587.83001709)
\curveto(494.61889195,586.87929699)(493.84818104,586.10858607)(492.89746094,586.10858607)
\curveto(491.94674084,586.10858607)(491.17602992,586.87929699)(491.17602992,587.83001709)
\curveto(491.17602992,588.78073719)(491.94674084,589.55144811)(492.89746094,589.55144811)
\curveto(493.84818104,589.55144811)(494.61889195,588.78073719)(494.61889195,587.83001709)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(493.66253209,575.20617676)
\curveto(493.66253209,574.25545666)(492.89182117,573.48474574)(491.94110107,573.48474574)
\curveto(490.99038098,573.48474574)(490.21967006,574.25545666)(490.21967006,575.20617676)
\curveto(490.21967006,576.15689686)(490.99038098,576.92760777)(491.94110107,576.92760777)
\curveto(492.89182117,576.92760777)(493.66253209,576.15689686)(493.66253209,575.20617676)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(493.66253209,575.20617676)
\curveto(493.66253209,574.25545666)(492.89182117,573.48474574)(491.94110107,573.48474574)
\curveto(490.99038098,573.48474574)(490.21967006,574.25545666)(490.21967006,575.20617676)
\curveto(490.21967006,576.15689686)(490.99038098,576.92760777)(491.94110107,576.92760777)
\curveto(492.89182117,576.92760777)(493.66253209,576.15689686)(493.66253209,575.20617676)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.70617223,563.15615845)
\curveto(492.70617223,562.20543835)(491.93546131,561.43472743)(490.98474121,561.43472743)
\curveto(490.03402111,561.43472743)(489.26331019,562.20543835)(489.26331019,563.15615845)
\curveto(489.26331019,564.10687855)(490.03402111,564.87758946)(490.98474121,564.87758946)
\curveto(491.93546131,564.87758946)(492.70617223,564.10687855)(492.70617223,563.15615845)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.70617223,563.15615845)
\curveto(492.70617223,562.20543835)(491.93546131,561.43472743)(490.98474121,561.43472743)
\curveto(490.03402111,561.43472743)(489.26331019,562.20543835)(489.26331019,563.15615845)
\curveto(489.26331019,564.10687855)(490.03402111,564.87758946)(490.98474121,564.87758946)
\curveto(491.93546131,564.87758946)(492.70617223,564.10687855)(492.70617223,563.15615845)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.98473668,549.57598877)
\curveto(490.98473668,548.62526867)(490.21402576,547.85455775)(489.26330566,547.85455775)
\curveto(488.31258557,547.85455775)(487.54187465,548.62526867)(487.54187465,549.57598877)
\curveto(487.54187465,550.52670887)(488.31258557,551.29741979)(489.26330566,551.29741979)
\curveto(490.21402576,551.29741979)(490.98473668,550.52670887)(490.98473668,549.57598877)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(490.98473668,549.57598877)
\curveto(490.98473668,548.62526867)(490.21402576,547.85455775)(489.26330566,547.85455775)
\curveto(488.31258557,547.85455775)(487.54187465,548.62526867)(487.54187465,549.57598877)
\curveto(487.54187465,550.52670887)(488.31258557,551.29741979)(489.26330566,551.29741979)
\curveto(490.21402576,551.29741979)(490.98473668,550.52670887)(490.98473668,549.57598877)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.04506993,621.30227661)
\curveto(494.04506993,620.35155651)(493.27435901,619.58084559)(492.32363892,619.58084559)
\curveto(491.37291882,619.58084559)(490.6022079,620.35155651)(490.6022079,621.30227661)
\curveto(490.6022079,622.25299671)(491.37291882,623.02370763)(492.32363892,623.02370763)
\curveto(493.27435901,623.02370763)(494.04506993,622.25299671)(494.04506993,621.30227661)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.04506993,621.30227661)
\curveto(494.04506993,620.35155651)(493.27435901,619.58084559)(492.32363892,619.58084559)
\curveto(491.37291882,619.58084559)(490.6022079,620.35155651)(490.6022079,621.30227661)
\curveto(490.6022079,622.25299671)(491.37291882,623.02370763)(492.32363892,623.02370763)
\curveto(493.27435901,623.02370763)(494.04506993,622.25299671)(494.04506993,621.30227661)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.88863683,547.47201538)
\curveto(444.88863683,546.52129528)(444.11792591,545.75058436)(443.16720581,545.75058436)
\curveto(442.21648571,545.75058436)(441.44577479,546.52129528)(441.44577479,547.47201538)
\curveto(441.44577479,548.42273548)(442.21648571,549.1934464)(443.16720581,549.1934464)
\curveto(444.11792591,549.1934464)(444.88863683,548.42273548)(444.88863683,547.47201538)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(444.88863683,547.47201538)
\curveto(444.88863683,546.52129528)(444.11792591,545.75058436)(443.16720581,545.75058436)
\curveto(442.21648571,545.75058436)(441.44577479,546.52129528)(441.44577479,547.47201538)
\curveto(441.44577479,548.42273548)(442.21648571,549.1934464)(443.16720581,549.1934464)
\curveto(444.11792591,549.1934464)(444.88863683,548.42273548)(444.88863683,547.47201538)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.93014,581.94408262)
\curveto(428.93014,581.94408262)(429.46574,599.66188262)(434.85951,605.85284262)
\curveto(441.62566,613.61902262)(463.55003,617.32905262)(463.55003,617.32905262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(428.93014,581.94408262)
\curveto(428.93014,581.94408262)(429.46574,599.66188262)(434.85951,605.85284262)
\curveto(441.62566,613.61902262)(463.55003,617.32905262)(463.55003,617.32905262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.65154576,582.13534546)
\curveto(430.65154576,581.18462536)(429.88083484,580.41391444)(428.93011475,580.41391444)
\curveto(427.97939465,580.41391444)(427.20868373,581.18462536)(427.20868373,582.13534546)
\curveto(427.20868373,583.08606556)(427.97939465,583.85677648)(428.93011475,583.85677648)
\curveto(429.88083484,583.85677648)(430.65154576,583.08606556)(430.65154576,582.13534546)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(430.65154576,582.13534546)
\curveto(430.65154576,581.18462536)(429.88083484,580.41391444)(428.93011475,580.41391444)
\curveto(427.97939465,580.41391444)(427.20868373,581.18462536)(427.20868373,582.13534546)
\curveto(427.20868373,583.08606556)(427.97939465,583.85677648)(428.93011475,583.85677648)
\curveto(429.88083484,583.85677648)(430.65154576,583.08606556)(430.65154576,582.13534546)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.12993932,616.52050781)
\curveto(457.12993932,615.56978771)(456.3592284,614.7990768)(455.4085083,614.7990768)
\curveto(454.4577882,614.7990768)(453.68707728,615.56978771)(453.68707728,616.52050781)
\curveto(453.68707728,617.47122791)(454.4577882,618.24193883)(455.4085083,618.24193883)
\curveto(456.3592284,618.24193883)(457.12993932,617.47122791)(457.12993932,616.52050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(457.12993932,616.52050781)
\curveto(457.12993932,615.56978771)(456.3592284,614.7990768)(455.4085083,614.7990768)
\curveto(454.4577882,614.7990768)(453.68707728,615.56978771)(453.68707728,616.52050781)
\curveto(453.68707728,617.47122791)(454.4577882,618.24193883)(455.4085083,618.24193883)
\curveto(456.3592284,618.24193883)(457.12993932,617.47122791)(457.12993932,616.52050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.11962438,582.09188843)
\curveto(466.11962438,581.14116833)(465.34891346,580.37045741)(464.39819336,580.37045741)
\curveto(463.44747326,580.37045741)(462.67676234,581.14116833)(462.67676234,582.09188843)
\curveto(462.67676234,583.04260853)(463.44747326,583.81331944)(464.39819336,583.81331944)
\curveto(465.34891346,583.81331944)(466.11962438,583.04260853)(466.11962438,582.09188843)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.11962438,582.09188843)
\curveto(466.11962438,581.14116833)(465.34891346,580.37045741)(464.39819336,580.37045741)
\curveto(463.44747326,580.37045741)(462.67676234,581.14116833)(462.67676234,582.09188843)
\curveto(462.67676234,583.04260853)(463.44747326,583.81331944)(464.39819336,583.81331944)
\curveto(465.34891346,583.81331944)(466.11962438,583.04260853)(466.11962438,582.09188843)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.83712316,632.01339722)
\curveto(489.83712316,631.06267712)(489.06641224,630.2919662)(488.11569214,630.2919662)
\curveto(487.16497204,630.2919662)(486.39426112,631.06267712)(486.39426112,632.01339722)
\curveto(486.39426112,632.96411731)(487.16497204,633.73482823)(488.11569214,633.73482823)
\curveto(489.06641224,633.73482823)(489.83712316,632.96411731)(489.83712316,632.01339722)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(489.83712316,632.01339722)
\curveto(489.83712316,631.06267712)(489.06641224,630.2919662)(488.11569214,630.2919662)
\curveto(487.16497204,630.2919662)(486.39426112,631.06267712)(486.39426112,632.01339722)
\curveto(486.39426112,632.96411731)(487.16497204,633.73482823)(488.11569214,633.73482823)
\curveto(489.06641224,633.73482823)(489.83712316,632.96411731)(489.83712316,632.01339722)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.03081822,622.25863647)
\curveto(525.03081822,621.30791638)(524.26010731,620.53720546)(523.30938721,620.53720546)
\curveto(522.35866711,620.53720546)(521.58795619,621.30791638)(521.58795619,622.25863647)
\curveto(521.58795619,623.20935657)(522.35866711,623.98006749)(523.30938721,623.98006749)
\curveto(524.26010731,623.98006749)(525.03081822,623.20935657)(525.03081822,622.25863647)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.03081822,622.25863647)
\curveto(525.03081822,621.30791638)(524.26010731,620.53720546)(523.30938721,620.53720546)
\curveto(522.35866711,620.53720546)(521.58795619,621.30791638)(521.58795619,622.25863647)
\curveto(521.58795619,623.20935657)(522.35866711,623.98006749)(523.30938721,623.98006749)
\curveto(524.26010731,623.98006749)(525.03081822,623.20935657)(525.03081822,622.25863647)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.35302281,611.16494751)
\curveto(522.35302281,610.21422741)(521.5823119,609.44351649)(520.6315918,609.44351649)
\curveto(519.6808717,609.44351649)(518.91016078,610.21422741)(518.91016078,611.16494751)
\curveto(518.91016078,612.11566761)(519.6808717,612.88637853)(520.6315918,612.88637853)
\curveto(521.5823119,612.88637853)(522.35302281,612.11566761)(522.35302281,611.16494751)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(522.35302281,611.16494751)
\curveto(522.35302281,610.21422741)(521.5823119,609.44351649)(520.6315918,609.44351649)
\curveto(519.6808717,609.44351649)(518.91016078,610.21422741)(518.91016078,611.16494751)
\curveto(518.91016078,612.11566761)(519.6808717,612.88637853)(520.6315918,612.88637853)
\curveto(521.5823119,612.88637853)(522.35302281,612.11566761)(522.35302281,611.16494751)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(521.20537877,598.15859985)
\curveto(521.20537877,597.20787976)(520.43466785,596.43716884)(519.48394775,596.43716884)
\curveto(518.53322766,596.43716884)(517.76251674,597.20787976)(517.76251674,598.15859985)
\curveto(517.76251674,599.10931995)(518.53322766,599.88003087)(519.48394775,599.88003087)
\curveto(520.43466785,599.88003087)(521.20537877,599.10931995)(521.20537877,598.15859985)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(521.20537877,598.15859985)
\curveto(521.20537877,597.20787976)(520.43466785,596.43716884)(519.48394775,596.43716884)
\curveto(518.53322766,596.43716884)(517.76251674,597.20787976)(517.76251674,598.15859985)
\curveto(517.76251674,599.10931995)(518.53322766,599.88003087)(519.48394775,599.88003087)
\curveto(520.43466785,599.88003087)(521.20537877,599.10931995)(521.20537877,598.15859985)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(521.20537877,586.29986572)
\curveto(521.20537877,585.34914562)(520.43466785,584.57843471)(519.48394775,584.57843471)
\curveto(518.53322766,584.57843471)(517.76251674,585.34914562)(517.76251674,586.29986572)
\curveto(517.76251674,587.25058582)(518.53322766,588.02129674)(519.48394775,588.02129674)
\curveto(520.43466785,588.02129674)(521.20537877,587.25058582)(521.20537877,586.29986572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(521.20537877,586.29986572)
\curveto(521.20537877,585.34914562)(520.43466785,584.57843471)(519.48394775,584.57843471)
\curveto(518.53322766,584.57843471)(517.76251674,585.34914562)(517.76251674,586.29986572)
\curveto(517.76251674,587.25058582)(518.53322766,588.02129674)(519.48394775,588.02129674)
\curveto(520.43466785,588.02129674)(521.20537877,587.25058582)(521.20537877,586.29986572)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(521.01415563,573.67602539)
\curveto(521.01415563,572.72530529)(520.24344471,571.95459437)(519.29272461,571.95459437)
\curveto(518.34200451,571.95459437)(517.57129359,572.72530529)(517.57129359,573.67602539)
\curveto(517.57129359,574.62674549)(518.34200451,575.39745641)(519.29272461,575.39745641)
\curveto(520.24344471,575.39745641)(521.01415563,574.62674549)(521.01415563,573.67602539)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(521.01415563,573.67602539)
\curveto(521.01415563,572.72530529)(520.24344471,571.95459437)(519.29272461,571.95459437)
\curveto(518.34200451,571.95459437)(517.57129359,572.72530529)(517.57129359,573.67602539)
\curveto(517.57129359,574.62674549)(518.34200451,575.39745641)(519.29272461,575.39745641)
\curveto(520.24344471,575.39745641)(521.01415563,574.62674549)(521.01415563,573.67602539)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.53399205,632.96975708)
\curveto(531.53399205,632.01903698)(530.76328113,631.24832606)(529.81256104,631.24832606)
\curveto(528.86184094,631.24832606)(528.09113002,632.01903698)(528.09113002,632.96975708)
\curveto(528.09113002,633.92047718)(528.86184094,634.6911881)(529.81256104,634.6911881)
\curveto(530.76328113,634.6911881)(531.53399205,633.92047718)(531.53399205,632.96975708)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(531.53399205,632.96975708)
\curveto(531.53399205,632.01903698)(530.76328113,631.24832606)(529.81256104,631.24832606)
\curveto(528.86184094,631.24832606)(528.09113002,632.01903698)(528.09113002,632.96975708)
\curveto(528.09113002,633.92047718)(528.86184094,634.6911881)(529.81256104,634.6911881)
\curveto(530.76328113,634.6911881)(531.53399205,633.92047718)(531.53399205,632.96975708)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.63158727,561.81726074)
\curveto(520.63158727,560.86654064)(519.86087635,560.09582973)(518.91015625,560.09582973)
\curveto(517.95943615,560.09582973)(517.18872523,560.86654064)(517.18872523,561.81726074)
\curveto(517.18872523,562.76798084)(517.95943615,563.53869176)(518.91015625,563.53869176)
\curveto(519.86087635,563.53869176)(520.63158727,562.76798084)(520.63158727,561.81726074)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.63158727,561.81726074)
\curveto(520.63158727,560.86654064)(519.86087635,560.09582973)(518.91015625,560.09582973)
\curveto(517.95943615,560.09582973)(517.18872523,560.86654064)(517.18872523,561.81726074)
\curveto(517.18872523,562.76798084)(517.95943615,563.53869176)(518.91015625,563.53869176)
\curveto(519.86087635,563.53869176)(520.63158727,562.76798084)(520.63158727,561.81726074)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.35302281,549.19345093)
\curveto(522.35302281,548.24273083)(521.5823119,547.47201991)(520.6315918,547.47201991)
\curveto(519.6808717,547.47201991)(518.91016078,548.24273083)(518.91016078,549.19345093)
\curveto(518.91016078,550.14417103)(519.6808717,550.91488194)(520.6315918,550.91488194)
\curveto(521.5823119,550.91488194)(522.35302281,550.14417103)(522.35302281,549.19345093)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(522.35302281,549.19345093)
\curveto(522.35302281,548.24273083)(521.5823119,547.47201991)(520.6315918,547.47201991)
\curveto(519.6808717,547.47201991)(518.91016078,548.24273083)(518.91016078,549.19345093)
\curveto(518.91016078,550.14417103)(519.6808717,550.91488194)(520.6315918,550.91488194)
\curveto(521.5823119,550.91488194)(522.35302281,550.14417103)(522.35302281,549.19345093)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(562.90227818,633.35229492)
\curveto(562.90227818,632.40157482)(562.13156727,631.6308639)(561.18084717,631.6308639)
\curveto(560.23012707,631.6308639)(559.45941615,632.40157482)(559.45941615,633.35229492)
\curveto(559.45941615,634.30301502)(560.23012707,635.07372594)(561.18084717,635.07372594)
\curveto(562.13156727,635.07372594)(562.90227818,634.30301502)(562.90227818,633.35229492)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(562.90227818,633.35229492)
\curveto(562.90227818,632.40157482)(562.13156727,631.6308639)(561.18084717,631.6308639)
\curveto(560.23012707,631.6308639)(559.45941615,632.40157482)(559.45941615,633.35229492)
\curveto(559.45941615,634.30301502)(560.23012707,635.07372594)(561.18084717,635.07372594)
\curveto(562.13156727,635.07372594)(562.90227818,634.30301502)(562.90227818,633.35229492)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(680.55534256,627.10955531)
\curveto(680.55534256,626.15883521)(679.78463164,625.38812429)(678.83391154,625.38812429)
\curveto(677.88319144,625.38812429)(677.11248053,626.15883521)(677.11248053,627.10955531)
\curveto(677.11248053,628.0602754)(677.88319144,628.83098632)(678.83391154,628.83098632)
\curveto(679.78463164,628.83098632)(680.55534256,628.0602754)(680.55534256,627.10955531)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.55534256,627.10955531)
\curveto(680.55534256,626.15883521)(679.78463164,625.38812429)(678.83391154,625.38812429)
\curveto(677.88319144,625.38812429)(677.11248053,626.15883521)(677.11248053,627.10955531)
\curveto(677.11248053,628.0602754)(677.88319144,628.83098632)(678.83391154,628.83098632)
\curveto(679.78463164,628.83098632)(680.55534256,628.0602754)(680.55534256,627.10955531)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.43908238,596.48059082)
\curveto(597.43908238,595.52987072)(596.66837147,594.7591598)(595.71765137,594.7591598)
\curveto(594.76693127,594.7591598)(593.99622035,595.52987072)(593.99622035,596.48059082)
\curveto(593.99622035,597.43131092)(594.76693127,598.20202184)(595.71765137,598.20202184)
\curveto(596.66837147,598.20202184)(597.43908238,597.43131092)(597.43908238,596.48059082)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(597.43908238,596.48059082)
\curveto(597.43908238,595.52987072)(596.66837147,594.7591598)(595.71765137,594.7591598)
\curveto(594.76693127,594.7591598)(593.99622035,595.52987072)(593.99622035,596.48059082)
\curveto(593.99622035,597.43131092)(594.76693127,598.20202184)(595.71765137,598.20202184)
\curveto(596.66837147,598.20202184)(597.43908238,597.43131092)(597.43908238,596.48059082)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.24493,554.61818262)
\curveto(617.24493,554.61818262)(635.83274,547.88911262)(645.55291,547.54119262)
\curveto(654.41492,547.22399262)(664.04158,547.76023262)(671.75691,552.13167262)
\curveto(678.28513,555.83051262)(686.48471,569.15471262)(686.48471,569.15471262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(617.24493,554.61818262)
\curveto(617.24493,554.61818262)(635.83274,547.88911262)(645.55291,547.54119262)
\curveto(654.41492,547.22399262)(664.04158,547.76023262)(671.75691,552.13167262)
\curveto(678.28513,555.83051262)(686.48471,569.15471262)(686.48471,569.15471262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.60705113,553.59265137)
\curveto(560.60705113,552.64193127)(559.83634022,551.87122035)(558.88562012,551.87122035)
\curveto(557.93490002,551.87122035)(557.1641891,552.64193127)(557.1641891,553.59265137)
\curveto(557.1641891,554.54337147)(557.93490002,555.31408238)(558.88562012,555.31408238)
\curveto(559.83634022,555.31408238)(560.60705113,554.54337147)(560.60705113,553.59265137)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.60705113,553.59265137)
\curveto(560.60705113,552.64193127)(559.83634022,551.87122035)(558.88562012,551.87122035)
\curveto(557.93490002,551.87122035)(557.1641891,552.64193127)(557.1641891,553.59265137)
\curveto(557.1641891,554.54337147)(557.93490002,555.31408238)(558.88562012,555.31408238)
\curveto(559.83634022,555.31408238)(560.60705113,554.54337147)(560.60705113,553.59265137)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(688.01487256,569.34598531)
\curveto(688.01487256,568.39526521)(687.24416164,567.62455429)(686.29344154,567.62455429)
\curveto(685.34272144,567.62455429)(684.57201053,568.39526521)(684.57201053,569.34598531)
\curveto(684.57201053,570.2967054)(685.34272144,571.06741632)(686.29344154,571.06741632)
\curveto(687.24416164,571.06741632)(688.01487256,570.2967054)(688.01487256,569.34598531)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(688.01487256,569.34598531)
\curveto(688.01487256,568.39526521)(687.24416164,567.62455429)(686.29344154,567.62455429)
\curveto(685.34272144,567.62455429)(684.57201053,568.39526521)(684.57201053,569.34598531)
\curveto(684.57201053,570.2967054)(685.34272144,571.06741632)(686.29344154,571.06741632)
\curveto(687.24416164,571.06741632)(688.01487256,570.2967054)(688.01487256,569.34598531)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.59436035,646.55908203)
\lineto(438.20373535,646.55908203)
\lineto(438.1998291,647.73486328)
\curveto(437.9263916,647.74007161)(437.6529541,647.77132161)(437.3795166,647.82861328)
\curveto(437.1060791,647.88850911)(436.83133952,647.97705078)(436.55529785,648.09423828)
\lineto(436.55529785,648.79736328)
\curveto(436.82092285,648.63069661)(437.08915202,648.50439453)(437.35998535,648.41845703)
\curveto(437.63342285,648.3351237)(437.91467285,648.29215495)(438.20373535,648.28955078)
\lineto(438.20373535,650.07080078)
\curveto(437.62821452,650.16455078)(437.20894368,650.32340495)(436.94592285,650.54736328)
\curveto(436.68550618,650.77132161)(436.55529785,651.07861328)(436.55529785,651.46923828)
\curveto(436.55529785,651.89371745)(436.69722493,652.22835286)(436.9810791,652.47314453)
\curveto(437.26493327,652.7179362)(437.67248535,652.8585612)(438.20373535,652.89501953)
\lineto(438.20373535,653.81298828)
\lineto(438.59436035,653.81298828)
\lineto(438.59436035,652.90673828)
\curveto(438.83654785,652.89632161)(439.07092285,652.87027995)(439.29748535,652.82861328)
\curveto(439.52404785,652.78955078)(439.74540202,652.73486328)(439.96154785,652.66455078)
\lineto(439.96154785,651.98095703)
\curveto(439.74540202,652.09033203)(439.52274577,652.17496745)(439.2935791,652.23486328)
\curveto(439.0670166,652.29475911)(438.83394368,652.32991536)(438.59436035,652.34033203)
\lineto(438.59436035,650.67236328)
\curveto(439.18550618,650.58121745)(439.62040202,650.41845703)(439.89904785,650.18408203)
\curveto(440.17769368,649.94970703)(440.3170166,649.62939453)(440.3170166,649.22314453)
\curveto(440.3170166,648.78304036)(440.1685791,648.43538411)(439.8717041,648.18017578)
\curveto(439.57743327,647.92757161)(439.15165202,647.78173828)(438.59436035,647.74267578)
\lineto(438.59436035,646.55908203)
\closepath
\moveto(438.20373535,650.74267578)
\lineto(438.20373535,652.34423828)
\curveto(437.90165202,652.31038411)(437.67118327,652.22444661)(437.5123291,652.08642578)
\curveto(437.35347493,651.94840495)(437.27404785,651.7648112)(437.27404785,651.53564453)
\curveto(437.27404785,651.3116862)(437.34696452,651.13720703)(437.49279785,651.01220703)
\curveto(437.64123535,650.88720703)(437.87821452,650.79736328)(438.20373535,650.74267578)
\closepath
\moveto(438.59436035,649.99267578)
\lineto(438.59436035,648.30126953)
\curveto(438.92508952,648.34554036)(439.17378743,648.43929036)(439.3404541,648.58251953)
\curveto(439.50972493,648.7257487)(439.59436035,648.91455078)(439.59436035,649.14892578)
\curveto(439.59436035,649.37809245)(439.51363118,649.56038411)(439.35217285,649.69580078)
\curveto(439.19331868,649.83121745)(438.94071452,649.93017578)(438.59436035,649.99267578)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(438.59436035,646.55908203)
\lineto(438.20373535,646.55908203)
\lineto(438.1998291,647.73486328)
\curveto(437.9263916,647.74007161)(437.6529541,647.77132161)(437.3795166,647.82861328)
\curveto(437.1060791,647.88850911)(436.83133952,647.97705078)(436.55529785,648.09423828)
\lineto(436.55529785,648.79736328)
\curveto(436.82092285,648.63069661)(437.08915202,648.50439453)(437.35998535,648.41845703)
\curveto(437.63342285,648.3351237)(437.91467285,648.29215495)(438.20373535,648.28955078)
\lineto(438.20373535,650.07080078)
\curveto(437.62821452,650.16455078)(437.20894368,650.32340495)(436.94592285,650.54736328)
\curveto(436.68550618,650.77132161)(436.55529785,651.07861328)(436.55529785,651.46923828)
\curveto(436.55529785,651.89371745)(436.69722493,652.22835286)(436.9810791,652.47314453)
\curveto(437.26493327,652.7179362)(437.67248535,652.8585612)(438.20373535,652.89501953)
\lineto(438.20373535,653.81298828)
\lineto(438.59436035,653.81298828)
\lineto(438.59436035,652.90673828)
\curveto(438.83654785,652.89632161)(439.07092285,652.87027995)(439.29748535,652.82861328)
\curveto(439.52404785,652.78955078)(439.74540202,652.73486328)(439.96154785,652.66455078)
\lineto(439.96154785,651.98095703)
\curveto(439.74540202,652.09033203)(439.52274577,652.17496745)(439.2935791,652.23486328)
\curveto(439.0670166,652.29475911)(438.83394368,652.32991536)(438.59436035,652.34033203)
\lineto(438.59436035,650.67236328)
\curveto(439.18550618,650.58121745)(439.62040202,650.41845703)(439.89904785,650.18408203)
\curveto(440.17769368,649.94970703)(440.3170166,649.62939453)(440.3170166,649.22314453)
\curveto(440.3170166,648.78304036)(440.1685791,648.43538411)(439.8717041,648.18017578)
\curveto(439.57743327,647.92757161)(439.15165202,647.78173828)(438.59436035,647.74267578)
\lineto(438.59436035,646.55908203)
\closepath
\moveto(438.20373535,650.74267578)
\lineto(438.20373535,652.34423828)
\curveto(437.90165202,652.31038411)(437.67118327,652.22444661)(437.5123291,652.08642578)
\curveto(437.35347493,651.94840495)(437.27404785,651.7648112)(437.27404785,651.53564453)
\curveto(437.27404785,651.3116862)(437.34696452,651.13720703)(437.49279785,651.01220703)
\curveto(437.64123535,650.88720703)(437.87821452,650.79736328)(438.20373535,650.74267578)
\closepath
\moveto(438.59436035,649.99267578)
\lineto(438.59436035,648.30126953)
\curveto(438.92508952,648.34554036)(439.17378743,648.43929036)(439.3404541,648.58251953)
\curveto(439.50972493,648.7257487)(439.59436035,648.91455078)(439.59436035,649.14892578)
\curveto(439.59436035,649.37809245)(439.51363118,649.56038411)(439.35217285,649.69580078)
\curveto(439.19331868,649.83121745)(438.94071452,649.93017578)(438.59436035,649.99267578)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.64904785,653.56689453)
\lineto(443.68029785,646.99267578)
\lineto(443.01623535,646.99267578)
\lineto(440.98498535,653.56689453)
\lineto(441.64904785,653.56689453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.64904785,653.56689453)
\lineto(443.68029785,646.99267578)
\lineto(443.01623535,646.99267578)
\lineto(440.98498535,653.56689453)
\lineto(441.64904785,653.56689453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.4498291,648.56689453)
\lineto(448.4498291,650.13330078)
\lineto(447.1607666,650.13330078)
\lineto(447.1607666,650.78173828)
\lineto(449.2310791,650.78173828)
\lineto(449.2310791,648.27783203)
\curveto(448.9263916,648.0616862)(448.5904541,647.8976237)(448.2232666,647.78564453)
\curveto(447.8560791,647.67626953)(447.46415202,647.62158203)(447.04748535,647.62158203)
\curveto(446.13602702,647.62158203)(445.42248535,647.88720703)(444.90686035,648.41845703)
\curveto(444.39383952,648.9523112)(444.1373291,649.6944987)(444.1373291,650.64501953)
\curveto(444.1373291,651.59814453)(444.39383952,652.34033203)(444.90686035,652.87158203)
\curveto(445.42248535,653.4054362)(446.13602702,653.67236328)(447.04748535,653.67236328)
\curveto(447.42769368,653.67236328)(447.78837077,653.62548828)(448.1295166,653.53173828)
\curveto(448.4732666,653.43798828)(448.78967285,653.29996745)(449.07873535,653.11767578)
\lineto(449.07873535,652.27783203)
\curveto(448.78706868,652.52522786)(448.47717285,652.71142578)(448.14904785,652.83642578)
\curveto(447.82092285,652.96142578)(447.47587077,653.02392578)(447.1138916,653.02392578)
\curveto(446.40034993,653.02392578)(445.8638916,652.82470703)(445.5045166,652.42626953)
\curveto(445.14774577,652.02783203)(444.96936035,651.43408203)(444.96936035,650.64501953)
\curveto(444.96936035,649.8585612)(445.14774577,649.26611328)(445.5045166,648.86767578)
\curveto(445.8638916,648.46923828)(446.40034993,648.27001953)(447.1138916,648.27001953)
\curveto(447.39253743,648.27001953)(447.64123535,648.29345703)(447.85998535,648.34033203)
\curveto(448.07873535,648.3898112)(448.27534993,648.46533203)(448.4498291,648.56689453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.4498291,648.56689453)
\lineto(448.4498291,650.13330078)
\lineto(447.1607666,650.13330078)
\lineto(447.1607666,650.78173828)
\lineto(449.2310791,650.78173828)
\lineto(449.2310791,648.27783203)
\curveto(448.9263916,648.0616862)(448.5904541,647.8976237)(448.2232666,647.78564453)
\curveto(447.8560791,647.67626953)(447.46415202,647.62158203)(447.04748535,647.62158203)
\curveto(446.13602702,647.62158203)(445.42248535,647.88720703)(444.90686035,648.41845703)
\curveto(444.39383952,648.9523112)(444.1373291,649.6944987)(444.1373291,650.64501953)
\curveto(444.1373291,651.59814453)(444.39383952,652.34033203)(444.90686035,652.87158203)
\curveto(445.42248535,653.4054362)(446.13602702,653.67236328)(447.04748535,653.67236328)
\curveto(447.42769368,653.67236328)(447.78837077,653.62548828)(448.1295166,653.53173828)
\curveto(448.4732666,653.43798828)(448.78967285,653.29996745)(449.07873535,653.11767578)
\lineto(449.07873535,652.27783203)
\curveto(448.78706868,652.52522786)(448.47717285,652.71142578)(448.14904785,652.83642578)
\curveto(447.82092285,652.96142578)(447.47587077,653.02392578)(447.1138916,653.02392578)
\curveto(446.40034993,653.02392578)(445.8638916,652.82470703)(445.5045166,652.42626953)
\curveto(445.14774577,652.02783203)(444.96936035,651.43408203)(444.96936035,650.64501953)
\curveto(444.96936035,649.8585612)(445.14774577,649.26611328)(445.5045166,648.86767578)
\curveto(445.8638916,648.46923828)(446.40034993,648.27001953)(447.1138916,648.27001953)
\curveto(447.39253743,648.27001953)(447.64123535,648.29345703)(447.85998535,648.34033203)
\curveto(448.07873535,648.3898112)(448.27534993,648.46533203)(448.4498291,648.56689453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.85998535,653.81298828)
\lineto(452.85998535,653.21533203)
\lineto(452.17248535,653.21533203)
\curveto(451.91467285,653.21533203)(451.73498535,653.1632487)(451.63342285,653.05908203)
\curveto(451.53446452,652.95491536)(451.48498535,652.76741536)(451.48498535,652.49658203)
\lineto(451.48498535,652.10986328)
\lineto(452.6685791,652.10986328)
\lineto(452.6685791,651.55126953)
\lineto(451.48498535,651.55126953)
\lineto(451.48498535,647.73486328)
\lineto(450.7623291,647.73486328)
\lineto(450.7623291,651.55126953)
\lineto(450.0748291,651.55126953)
\lineto(450.0748291,652.10986328)
\lineto(450.7623291,652.10986328)
\lineto(450.7623291,652.41455078)
\curveto(450.7623291,652.90152995)(450.87561035,653.25569661)(451.10217285,653.47705078)
\curveto(451.32873535,653.70100911)(451.68811035,653.81298828)(452.18029785,653.81298828)
\lineto(452.85998535,653.81298828)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(452.85998535,653.81298828)
\lineto(452.85998535,653.21533203)
\lineto(452.17248535,653.21533203)
\curveto(451.91467285,653.21533203)(451.73498535,653.1632487)(451.63342285,653.05908203)
\curveto(451.53446452,652.95491536)(451.48498535,652.76741536)(451.48498535,652.49658203)
\lineto(451.48498535,652.10986328)
\lineto(452.6685791,652.10986328)
\lineto(452.6685791,651.55126953)
\lineto(451.48498535,651.55126953)
\lineto(451.48498535,647.73486328)
\lineto(450.7623291,647.73486328)
\lineto(450.7623291,651.55126953)
\lineto(450.0748291,651.55126953)
\lineto(450.0748291,652.10986328)
\lineto(450.7623291,652.10986328)
\lineto(450.7623291,652.41455078)
\curveto(450.7623291,652.90152995)(450.87561035,653.25569661)(451.10217285,653.47705078)
\curveto(451.32873535,653.70100911)(451.68811035,653.81298828)(452.18029785,653.81298828)
\lineto(452.85998535,653.81298828)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.79748535,646.40673828)
\lineto(456.79748535,645.84814453)
\lineto(452.64123535,645.84814453)
\lineto(452.64123535,646.40673828)
\lineto(456.79748535,646.40673828)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.79748535,646.40673828)
\lineto(456.79748535,645.84814453)
\lineto(452.64123535,645.84814453)
\lineto(452.64123535,646.40673828)
\lineto(456.79748535,646.40673828)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.2545166,648.39892578)
\lineto(461.00842285,648.39892578)
\lineto(461.00842285,647.73486328)
\lineto(457.30529785,647.73486328)
\lineto(457.30529785,648.39892578)
\curveto(457.60477702,648.70882161)(458.0123291,649.1241862)(458.5279541,649.64501953)
\curveto(459.04618327,650.16845703)(459.3717041,650.50569661)(459.5045166,650.65673828)
\curveto(459.75712077,650.94059245)(459.93290202,651.18017578)(460.03186035,651.37548828)
\curveto(460.13342285,651.57340495)(460.1842041,651.76741536)(460.1842041,651.95751953)
\curveto(460.1842041,652.26741536)(460.0748291,652.52001953)(459.8560791,652.71533203)
\curveto(459.63993327,652.91064453)(459.35738118,653.00830078)(459.00842285,653.00830078)
\curveto(458.76102702,653.00830078)(458.49930827,652.96533203)(458.2232666,652.87939453)
\curveto(457.9498291,652.79345703)(457.65686035,652.6632487)(457.34436035,652.48876953)
\lineto(457.34436035,653.28564453)
\curveto(457.66206868,653.4132487)(457.95894368,653.50960286)(458.23498535,653.57470703)
\curveto(458.51102702,653.6398112)(458.76363118,653.67236328)(458.99279785,653.67236328)
\curveto(459.59696452,653.67236328)(460.07873535,653.52132161)(460.43811035,653.21923828)
\curveto(460.79748535,652.91715495)(460.97717285,652.51350911)(460.97717285,652.00830078)
\curveto(460.97717285,651.76871745)(460.93159993,651.54085286)(460.8404541,651.32470703)
\curveto(460.75191243,651.11116536)(460.58915202,650.8585612)(460.35217285,650.56689453)
\curveto(460.28706868,650.4913737)(460.08003743,650.2726237)(459.7310791,649.91064453)
\curveto(459.38212077,649.55126953)(458.88993327,649.04736328)(458.2545166,648.39892578)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.2545166,648.39892578)
\lineto(461.00842285,648.39892578)
\lineto(461.00842285,647.73486328)
\lineto(457.30529785,647.73486328)
\lineto(457.30529785,648.39892578)
\curveto(457.60477702,648.70882161)(458.0123291,649.1241862)(458.5279541,649.64501953)
\curveto(459.04618327,650.16845703)(459.3717041,650.50569661)(459.5045166,650.65673828)
\curveto(459.75712077,650.94059245)(459.93290202,651.18017578)(460.03186035,651.37548828)
\curveto(460.13342285,651.57340495)(460.1842041,651.76741536)(460.1842041,651.95751953)
\curveto(460.1842041,652.26741536)(460.0748291,652.52001953)(459.8560791,652.71533203)
\curveto(459.63993327,652.91064453)(459.35738118,653.00830078)(459.00842285,653.00830078)
\curveto(458.76102702,653.00830078)(458.49930827,652.96533203)(458.2232666,652.87939453)
\curveto(457.9498291,652.79345703)(457.65686035,652.6632487)(457.34436035,652.48876953)
\lineto(457.34436035,653.28564453)
\curveto(457.66206868,653.4132487)(457.95894368,653.50960286)(458.23498535,653.57470703)
\curveto(458.51102702,653.6398112)(458.76363118,653.67236328)(458.99279785,653.67236328)
\curveto(459.59696452,653.67236328)(460.07873535,653.52132161)(460.43811035,653.21923828)
\curveto(460.79748535,652.91715495)(460.97717285,652.51350911)(460.97717285,652.00830078)
\curveto(460.97717285,651.76871745)(460.93159993,651.54085286)(460.8404541,651.32470703)
\curveto(460.75191243,651.11116536)(460.58915202,650.8585612)(460.35217285,650.56689453)
\curveto(460.28706868,650.4913737)(460.08003743,650.2726237)(459.7310791,649.91064453)
\curveto(459.38212077,649.55126953)(458.88993327,649.04736328)(458.2545166,648.39892578)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.51623535,646.55908203)
\lineto(464.12561035,646.55908203)
\lineto(464.1217041,647.73486328)
\curveto(463.8482666,647.74007161)(463.5748291,647.77132161)(463.3013916,647.82861328)
\curveto(463.0279541,647.88850911)(462.75321452,647.97705078)(462.47717285,648.09423828)
\lineto(462.47717285,648.79736328)
\curveto(462.74279785,648.63069661)(463.01102702,648.50439453)(463.28186035,648.41845703)
\curveto(463.55529785,648.3351237)(463.83654785,648.29215495)(464.12561035,648.28955078)
\lineto(464.12561035,650.07080078)
\curveto(463.55008952,650.16455078)(463.13081868,650.32340495)(462.86779785,650.54736328)
\curveto(462.60738118,650.77132161)(462.47717285,651.07861328)(462.47717285,651.46923828)
\curveto(462.47717285,651.89371745)(462.61909993,652.22835286)(462.9029541,652.47314453)
\curveto(463.18680827,652.7179362)(463.59436035,652.8585612)(464.12561035,652.89501953)
\lineto(464.12561035,653.81298828)
\lineto(464.51623535,653.81298828)
\lineto(464.51623535,652.90673828)
\curveto(464.75842285,652.89632161)(464.99279785,652.87027995)(465.21936035,652.82861328)
\curveto(465.44592285,652.78955078)(465.66727702,652.73486328)(465.88342285,652.66455078)
\lineto(465.88342285,651.98095703)
\curveto(465.66727702,652.09033203)(465.44462077,652.17496745)(465.2154541,652.23486328)
\curveto(464.9888916,652.29475911)(464.75581868,652.32991536)(464.51623535,652.34033203)
\lineto(464.51623535,650.67236328)
\curveto(465.10738118,650.58121745)(465.54227702,650.41845703)(465.82092285,650.18408203)
\curveto(466.09956868,649.94970703)(466.2388916,649.62939453)(466.2388916,649.22314453)
\curveto(466.2388916,648.78304036)(466.0904541,648.43538411)(465.7935791,648.18017578)
\curveto(465.49930827,647.92757161)(465.07352702,647.78173828)(464.51623535,647.74267578)
\lineto(464.51623535,646.55908203)
\closepath
\moveto(464.12561035,650.74267578)
\lineto(464.12561035,652.34423828)
\curveto(463.82352702,652.31038411)(463.59305827,652.22444661)(463.4342041,652.08642578)
\curveto(463.27534993,651.94840495)(463.19592285,651.7648112)(463.19592285,651.53564453)
\curveto(463.19592285,651.3116862)(463.26883952,651.13720703)(463.41467285,651.01220703)
\curveto(463.56311035,650.88720703)(463.80008952,650.79736328)(464.12561035,650.74267578)
\closepath
\moveto(464.51623535,649.99267578)
\lineto(464.51623535,648.30126953)
\curveto(464.84696452,648.34554036)(465.09566243,648.43929036)(465.2623291,648.58251953)
\curveto(465.43159993,648.7257487)(465.51623535,648.91455078)(465.51623535,649.14892578)
\curveto(465.51623535,649.37809245)(465.43550618,649.56038411)(465.27404785,649.69580078)
\curveto(465.11519368,649.83121745)(464.86258952,649.93017578)(464.51623535,649.99267578)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(464.51623535,646.55908203)
\lineto(464.12561035,646.55908203)
\lineto(464.1217041,647.73486328)
\curveto(463.8482666,647.74007161)(463.5748291,647.77132161)(463.3013916,647.82861328)
\curveto(463.0279541,647.88850911)(462.75321452,647.97705078)(462.47717285,648.09423828)
\lineto(462.47717285,648.79736328)
\curveto(462.74279785,648.63069661)(463.01102702,648.50439453)(463.28186035,648.41845703)
\curveto(463.55529785,648.3351237)(463.83654785,648.29215495)(464.12561035,648.28955078)
\lineto(464.12561035,650.07080078)
\curveto(463.55008952,650.16455078)(463.13081868,650.32340495)(462.86779785,650.54736328)
\curveto(462.60738118,650.77132161)(462.47717285,651.07861328)(462.47717285,651.46923828)
\curveto(462.47717285,651.89371745)(462.61909993,652.22835286)(462.9029541,652.47314453)
\curveto(463.18680827,652.7179362)(463.59436035,652.8585612)(464.12561035,652.89501953)
\lineto(464.12561035,653.81298828)
\lineto(464.51623535,653.81298828)
\lineto(464.51623535,652.90673828)
\curveto(464.75842285,652.89632161)(464.99279785,652.87027995)(465.21936035,652.82861328)
\curveto(465.44592285,652.78955078)(465.66727702,652.73486328)(465.88342285,652.66455078)
\lineto(465.88342285,651.98095703)
\curveto(465.66727702,652.09033203)(465.44462077,652.17496745)(465.2154541,652.23486328)
\curveto(464.9888916,652.29475911)(464.75581868,652.32991536)(464.51623535,652.34033203)
\lineto(464.51623535,650.67236328)
\curveto(465.10738118,650.58121745)(465.54227702,650.41845703)(465.82092285,650.18408203)
\curveto(466.09956868,649.94970703)(466.2388916,649.62939453)(466.2388916,649.22314453)
\curveto(466.2388916,648.78304036)(466.0904541,648.43538411)(465.7935791,648.18017578)
\curveto(465.49930827,647.92757161)(465.07352702,647.78173828)(464.51623535,647.74267578)
\lineto(464.51623535,646.55908203)
\closepath
\moveto(464.12561035,650.74267578)
\lineto(464.12561035,652.34423828)
\curveto(463.82352702,652.31038411)(463.59305827,652.22444661)(463.4342041,652.08642578)
\curveto(463.27534993,651.94840495)(463.19592285,651.7648112)(463.19592285,651.53564453)
\curveto(463.19592285,651.3116862)(463.26883952,651.13720703)(463.41467285,651.01220703)
\curveto(463.56311035,650.88720703)(463.80008952,650.79736328)(464.12561035,650.74267578)
\closepath
\moveto(464.51623535,649.99267578)
\lineto(464.51623535,648.30126953)
\curveto(464.84696452,648.34554036)(465.09566243,648.43929036)(465.2623291,648.58251953)
\curveto(465.43159993,648.7257487)(465.51623535,648.91455078)(465.51623535,649.14892578)
\curveto(465.51623535,649.37809245)(465.43550618,649.56038411)(465.27404785,649.69580078)
\curveto(465.11519368,649.83121745)(464.86258952,649.93017578)(464.51623535,649.99267578)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.06604004,654.52526855)
\lineto(581.67541504,654.52526855)
\lineto(581.67150879,655.7010498)
\curveto(581.39807129,655.70625814)(581.12463379,655.73750814)(580.85119629,655.7947998)
\curveto(580.57775879,655.85469564)(580.30301921,655.9432373)(580.02697754,656.0604248)
\lineto(580.02697754,656.7635498)
\curveto(580.29260254,656.59688314)(580.56083171,656.47058105)(580.83166504,656.38464355)
\curveto(581.10510254,656.30131022)(581.38635254,656.25834147)(581.67541504,656.2557373)
\lineto(581.67541504,658.0369873)
\curveto(581.09989421,658.1307373)(580.68062337,658.28959147)(580.41760254,658.5135498)
\curveto(580.15718587,658.73750814)(580.02697754,659.0447998)(580.02697754,659.4354248)
\curveto(580.02697754,659.85990397)(580.16890462,660.19453939)(580.45275879,660.43933105)
\curveto(580.73661296,660.68412272)(581.14416504,660.82474772)(581.67541504,660.86120605)
\lineto(581.67541504,661.7791748)
\lineto(582.06604004,661.7791748)
\lineto(582.06604004,660.8729248)
\curveto(582.30822754,660.86250814)(582.54260254,660.83646647)(582.76916504,660.7947998)
\curveto(582.99572754,660.7557373)(583.21708171,660.7010498)(583.43322754,660.6307373)
\lineto(583.43322754,659.94714355)
\curveto(583.21708171,660.05651855)(582.99442546,660.14115397)(582.76525879,660.2010498)
\curveto(582.53869629,660.26094564)(582.30562337,660.29610189)(582.06604004,660.30651855)
\lineto(582.06604004,658.6385498)
\curveto(582.65718587,658.54740397)(583.09208171,658.38464355)(583.37072754,658.15026855)
\curveto(583.64937337,657.91589355)(583.78869629,657.59558105)(583.78869629,657.18933105)
\curveto(583.78869629,656.74922689)(583.64025879,656.40157064)(583.34338379,656.1463623)
\curveto(583.04911296,655.89375814)(582.62333171,655.7479248)(582.06604004,655.7088623)
\lineto(582.06604004,654.52526855)
\closepath
\moveto(581.67541504,658.7088623)
\lineto(581.67541504,660.3104248)
\curveto(581.37333171,660.27657064)(581.14286296,660.19063314)(580.98400879,660.0526123)
\curveto(580.82515462,659.91459147)(580.74572754,659.73099772)(580.74572754,659.50183105)
\curveto(580.74572754,659.27787272)(580.81864421,659.10339355)(580.96447754,658.97839355)
\curveto(581.11291504,658.85339355)(581.34989421,658.7635498)(581.67541504,658.7088623)
\closepath
\moveto(582.06604004,657.9588623)
\lineto(582.06604004,656.26745605)
\curveto(582.39676921,656.31172689)(582.64546712,656.40547689)(582.81213379,656.54870605)
\curveto(582.98140462,656.69193522)(583.06604004,656.8807373)(583.06604004,657.1151123)
\curveto(583.06604004,657.34427897)(582.98531087,657.52657064)(582.82385254,657.6619873)
\curveto(582.66499837,657.79740397)(582.41239421,657.8963623)(582.06604004,657.9588623)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(582.06604004,654.52526855)
\lineto(581.67541504,654.52526855)
\lineto(581.67150879,655.7010498)
\curveto(581.39807129,655.70625814)(581.12463379,655.73750814)(580.85119629,655.7947998)
\curveto(580.57775879,655.85469564)(580.30301921,655.9432373)(580.02697754,656.0604248)
\lineto(580.02697754,656.7635498)
\curveto(580.29260254,656.59688314)(580.56083171,656.47058105)(580.83166504,656.38464355)
\curveto(581.10510254,656.30131022)(581.38635254,656.25834147)(581.67541504,656.2557373)
\lineto(581.67541504,658.0369873)
\curveto(581.09989421,658.1307373)(580.68062337,658.28959147)(580.41760254,658.5135498)
\curveto(580.15718587,658.73750814)(580.02697754,659.0447998)(580.02697754,659.4354248)
\curveto(580.02697754,659.85990397)(580.16890462,660.19453939)(580.45275879,660.43933105)
\curveto(580.73661296,660.68412272)(581.14416504,660.82474772)(581.67541504,660.86120605)
\lineto(581.67541504,661.7791748)
\lineto(582.06604004,661.7791748)
\lineto(582.06604004,660.8729248)
\curveto(582.30822754,660.86250814)(582.54260254,660.83646647)(582.76916504,660.7947998)
\curveto(582.99572754,660.7557373)(583.21708171,660.7010498)(583.43322754,660.6307373)
\lineto(583.43322754,659.94714355)
\curveto(583.21708171,660.05651855)(582.99442546,660.14115397)(582.76525879,660.2010498)
\curveto(582.53869629,660.26094564)(582.30562337,660.29610189)(582.06604004,660.30651855)
\lineto(582.06604004,658.6385498)
\curveto(582.65718587,658.54740397)(583.09208171,658.38464355)(583.37072754,658.15026855)
\curveto(583.64937337,657.91589355)(583.78869629,657.59558105)(583.78869629,657.18933105)
\curveto(583.78869629,656.74922689)(583.64025879,656.40157064)(583.34338379,656.1463623)
\curveto(583.04911296,655.89375814)(582.62333171,655.7479248)(582.06604004,655.7088623)
\lineto(582.06604004,654.52526855)
\closepath
\moveto(581.67541504,658.7088623)
\lineto(581.67541504,660.3104248)
\curveto(581.37333171,660.27657064)(581.14286296,660.19063314)(580.98400879,660.0526123)
\curveto(580.82515462,659.91459147)(580.74572754,659.73099772)(580.74572754,659.50183105)
\curveto(580.74572754,659.27787272)(580.81864421,659.10339355)(580.96447754,658.97839355)
\curveto(581.11291504,658.85339355)(581.34989421,658.7635498)(581.67541504,658.7088623)
\closepath
\moveto(582.06604004,657.9588623)
\lineto(582.06604004,656.26745605)
\curveto(582.39676921,656.31172689)(582.64546712,656.40547689)(582.81213379,656.54870605)
\curveto(582.98140462,656.69193522)(583.06604004,656.8807373)(583.06604004,657.1151123)
\curveto(583.06604004,657.34427897)(582.98531087,657.52657064)(582.82385254,657.6619873)
\curveto(582.66499837,657.79740397)(582.41239421,657.8963623)(582.06604004,657.9588623)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.12072754,661.53308105)
\lineto(587.15197754,654.9588623)
\lineto(586.48791504,654.9588623)
\lineto(584.45666504,661.53308105)
\lineto(585.12072754,661.53308105)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(585.12072754,661.53308105)
\lineto(587.15197754,654.9588623)
\lineto(586.48791504,654.9588623)
\lineto(584.45666504,661.53308105)
\lineto(585.12072754,661.53308105)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(587.94494629,661.53308105)
\lineto(588.73400879,661.53308105)
\lineto(588.73400879,659.14245605)
\lineto(591.60119629,659.14245605)
\lineto(591.60119629,661.53308105)
\lineto(592.39025879,661.53308105)
\lineto(592.39025879,655.7010498)
\lineto(591.60119629,655.7010498)
\lineto(591.60119629,658.47839355)
\lineto(588.73400879,658.47839355)
\lineto(588.73400879,655.7010498)
\lineto(587.94494629,655.7010498)
\lineto(587.94494629,661.53308105)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(587.94494629,661.53308105)
\lineto(588.73400879,661.53308105)
\lineto(588.73400879,659.14245605)
\lineto(591.60119629,659.14245605)
\lineto(591.60119629,661.53308105)
\lineto(592.39025879,661.53308105)
\lineto(592.39025879,655.7010498)
\lineto(591.60119629,655.7010498)
\lineto(591.60119629,658.47839355)
\lineto(588.73400879,658.47839355)
\lineto(588.73400879,655.7010498)
\lineto(587.94494629,655.7010498)
\lineto(587.94494629,661.53308105)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.14416504,661.7791748)
\lineto(596.14416504,661.18151855)
\lineto(595.45666504,661.18151855)
\curveto(595.19885254,661.18151855)(595.01916504,661.12943522)(594.91760254,661.02526855)
\curveto(594.81864421,660.92110189)(594.76916504,660.73360189)(594.76916504,660.46276855)
\lineto(594.76916504,660.0760498)
\lineto(595.95275879,660.0760498)
\lineto(595.95275879,659.51745605)
\lineto(594.76916504,659.51745605)
\lineto(594.76916504,655.7010498)
\lineto(594.04650879,655.7010498)
\lineto(594.04650879,659.51745605)
\lineto(593.35900879,659.51745605)
\lineto(593.35900879,660.0760498)
\lineto(594.04650879,660.0760498)
\lineto(594.04650879,660.3807373)
\curveto(594.04650879,660.86771647)(594.15979004,661.22188314)(594.38635254,661.4432373)
\curveto(594.61291504,661.66719564)(594.97229004,661.7791748)(595.46447754,661.7791748)
\lineto(596.14416504,661.7791748)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(596.14416504,661.7791748)
\lineto(596.14416504,661.18151855)
\lineto(595.45666504,661.18151855)
\curveto(595.19885254,661.18151855)(595.01916504,661.12943522)(594.91760254,661.02526855)
\curveto(594.81864421,660.92110189)(594.76916504,660.73360189)(594.76916504,660.46276855)
\lineto(594.76916504,660.0760498)
\lineto(595.95275879,660.0760498)
\lineto(595.95275879,659.51745605)
\lineto(594.76916504,659.51745605)
\lineto(594.76916504,655.7010498)
\lineto(594.04650879,655.7010498)
\lineto(594.04650879,659.51745605)
\lineto(593.35900879,659.51745605)
\lineto(593.35900879,660.0760498)
\lineto(594.04650879,660.0760498)
\lineto(594.04650879,660.3807373)
\curveto(594.04650879,660.86771647)(594.15979004,661.22188314)(594.38635254,661.4432373)
\curveto(594.61291504,661.66719564)(594.97229004,661.7791748)(595.46447754,661.7791748)
\lineto(596.14416504,661.7791748)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(598.70666504,654.52526855)
\lineto(598.31604004,654.52526855)
\lineto(598.31213379,655.7010498)
\curveto(598.03869629,655.70625814)(597.76525879,655.73750814)(597.49182129,655.7947998)
\curveto(597.21838379,655.85469564)(596.94364421,655.9432373)(596.66760254,656.0604248)
\lineto(596.66760254,656.7635498)
\curveto(596.93322754,656.59688314)(597.20145671,656.47058105)(597.47229004,656.38464355)
\curveto(597.74572754,656.30131022)(598.02697754,656.25834147)(598.31604004,656.2557373)
\lineto(598.31604004,658.0369873)
\curveto(597.74051921,658.1307373)(597.32124837,658.28959147)(597.05822754,658.5135498)
\curveto(596.79781087,658.73750814)(596.66760254,659.0447998)(596.66760254,659.4354248)
\curveto(596.66760254,659.85990397)(596.80952962,660.19453939)(597.09338379,660.43933105)
\curveto(597.37723796,660.68412272)(597.78479004,660.82474772)(598.31604004,660.86120605)
\lineto(598.31604004,661.7791748)
\lineto(598.70666504,661.7791748)
\lineto(598.70666504,660.8729248)
\curveto(598.94885254,660.86250814)(599.18322754,660.83646647)(599.40979004,660.7947998)
\curveto(599.63635254,660.7557373)(599.85770671,660.7010498)(600.07385254,660.6307373)
\lineto(600.07385254,659.94714355)
\curveto(599.85770671,660.05651855)(599.63505046,660.14115397)(599.40588379,660.2010498)
\curveto(599.17932129,660.26094564)(598.94624837,660.29610189)(598.70666504,660.30651855)
\lineto(598.70666504,658.6385498)
\curveto(599.29781087,658.54740397)(599.73270671,658.38464355)(600.01135254,658.15026855)
\curveto(600.28999837,657.91589355)(600.42932129,657.59558105)(600.42932129,657.18933105)
\curveto(600.42932129,656.74922689)(600.28088379,656.40157064)(599.98400879,656.1463623)
\curveto(599.68973796,655.89375814)(599.26395671,655.7479248)(598.70666504,655.7088623)
\lineto(598.70666504,654.52526855)
\closepath
\moveto(598.31604004,658.7088623)
\lineto(598.31604004,660.3104248)
\curveto(598.01395671,660.27657064)(597.78348796,660.19063314)(597.62463379,660.0526123)
\curveto(597.46577962,659.91459147)(597.38635254,659.73099772)(597.38635254,659.50183105)
\curveto(597.38635254,659.27787272)(597.45926921,659.10339355)(597.60510254,658.97839355)
\curveto(597.75354004,658.85339355)(597.99051921,658.7635498)(598.31604004,658.7088623)
\closepath
\moveto(598.70666504,657.9588623)
\lineto(598.70666504,656.26745605)
\curveto(599.03739421,656.31172689)(599.28609212,656.40547689)(599.45275879,656.54870605)
\curveto(599.62202962,656.69193522)(599.70666504,656.8807373)(599.70666504,657.1151123)
\curveto(599.70666504,657.34427897)(599.62593587,657.52657064)(599.46447754,657.6619873)
\curveto(599.30562337,657.79740397)(599.05301921,657.8963623)(598.70666504,657.9588623)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(598.70666504,654.52526855)
\lineto(598.31604004,654.52526855)
\lineto(598.31213379,655.7010498)
\curveto(598.03869629,655.70625814)(597.76525879,655.73750814)(597.49182129,655.7947998)
\curveto(597.21838379,655.85469564)(596.94364421,655.9432373)(596.66760254,656.0604248)
\lineto(596.66760254,656.7635498)
\curveto(596.93322754,656.59688314)(597.20145671,656.47058105)(597.47229004,656.38464355)
\curveto(597.74572754,656.30131022)(598.02697754,656.25834147)(598.31604004,656.2557373)
\lineto(598.31604004,658.0369873)
\curveto(597.74051921,658.1307373)(597.32124837,658.28959147)(597.05822754,658.5135498)
\curveto(596.79781087,658.73750814)(596.66760254,659.0447998)(596.66760254,659.4354248)
\curveto(596.66760254,659.85990397)(596.80952962,660.19453939)(597.09338379,660.43933105)
\curveto(597.37723796,660.68412272)(597.78479004,660.82474772)(598.31604004,660.86120605)
\lineto(598.31604004,661.7791748)
\lineto(598.70666504,661.7791748)
\lineto(598.70666504,660.8729248)
\curveto(598.94885254,660.86250814)(599.18322754,660.83646647)(599.40979004,660.7947998)
\curveto(599.63635254,660.7557373)(599.85770671,660.7010498)(600.07385254,660.6307373)
\lineto(600.07385254,659.94714355)
\curveto(599.85770671,660.05651855)(599.63505046,660.14115397)(599.40588379,660.2010498)
\curveto(599.17932129,660.26094564)(598.94624837,660.29610189)(598.70666504,660.30651855)
\lineto(598.70666504,658.6385498)
\curveto(599.29781087,658.54740397)(599.73270671,658.38464355)(600.01135254,658.15026855)
\curveto(600.28999837,657.91589355)(600.42932129,657.59558105)(600.42932129,657.18933105)
\curveto(600.42932129,656.74922689)(600.28088379,656.40157064)(599.98400879,656.1463623)
\curveto(599.68973796,655.89375814)(599.26395671,655.7479248)(598.70666504,655.7088623)
\lineto(598.70666504,654.52526855)
\closepath
\moveto(598.31604004,658.7088623)
\lineto(598.31604004,660.3104248)
\curveto(598.01395671,660.27657064)(597.78348796,660.19063314)(597.62463379,660.0526123)
\curveto(597.46577962,659.91459147)(597.38635254,659.73099772)(597.38635254,659.50183105)
\curveto(597.38635254,659.27787272)(597.45926921,659.10339355)(597.60510254,658.97839355)
\curveto(597.75354004,658.85339355)(597.99051921,658.7635498)(598.31604004,658.7088623)
\closepath
\moveto(598.70666504,657.9588623)
\lineto(598.70666504,656.26745605)
\curveto(599.03739421,656.31172689)(599.28609212,656.40547689)(599.45275879,656.54870605)
\curveto(599.62202962,656.69193522)(599.70666504,656.8807373)(599.70666504,657.1151123)
\curveto(599.70666504,657.34427897)(599.62593587,657.52657064)(599.46447754,657.6619873)
\curveto(599.30562337,657.79740397)(599.05301921,657.8963623)(598.70666504,657.9588623)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.66666669 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.152606,593.11646262)
\curveto(84.13595453,597.37752704)(84.82093863,601.71045262)(86.02640879,605.91408035)
\curveto(87.23187894,610.11770808)(88.99968039,614.24394859)(91.874906,617.53890262)
\curveto(95.97750652,622.24040501)(101.97810952,624.85775401)(107.99546005,626.50910147)
\curveto(114.01281058,628.16044893)(120.24464965,628.99584324)(126.18263,630.91309262)
\curveto(135.94182905,634.0641334)(144.69324314,640.06736171)(154.69221098,642.34588453)
\curveto(159.6916949,643.48514594)(165.02190344,643.63665278)(169.87394386,641.97820176)
\curveto(172.29996408,641.14897626)(174.58241712,639.87030329)(176.48712827,638.15412602)
\curveto(178.39183943,636.43794875)(179.91179781,634.27913721)(180.78736,631.86945262)
\curveto(181.44187617,630.06812139)(181.73183621,628.15814115)(182.00535,626.26120262)
\curveto(183.91008944,613.05099599)(185.19560537,599.75850277)(187.01675,586.53651262)
\curveto(187.9349039,579.87047325)(188.99201662,573.16730683)(188.63292118,566.44792159)
\curveto(188.27382574,559.72853636)(186.37014878,552.88178338)(182.00535,547.76049262)
\curveto(179.27160821,544.55294806)(175.66786353,542.14235374)(171.76523053,540.55139745)
\curveto(167.86259752,538.96044116)(163.66433479,538.16829044)(159.45749667,537.91491445)
\curveto(151.04382045,537.40816248)(142.66885472,539.0176093)(134.32344,540.20116262)
\curveto(127.37150626,541.18709136)(120.38158427,541.88053018)(113.38992,542.52711262)
\curveto(107.55416018,543.06679811)(101.65782845,543.58542443)(96.0802092,545.38473447)
\curveto(90.50258994,547.18404452)(85.1866888,550.40797912)(81.989636,555.31982262)
\curveto(80.21623479,558.04441609)(79.15422145,561.19732026)(78.67787478,564.41313358)
\curveto(78.20152812,567.6289469)(78.2977356,570.91100185)(78.71988499,574.13437762)
\curveto(79.56418378,580.58112915)(81.69057706,586.78117121)(83.152606,593.11646262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(83.152606,593.11646262)
\curveto(84.13595453,597.37752704)(84.82093863,601.71045262)(86.02640879,605.91408035)
\curveto(87.23187894,610.11770808)(88.99968039,614.24394859)(91.874906,617.53890262)
\curveto(95.97750652,622.24040501)(101.97810952,624.85775401)(107.99546005,626.50910147)
\curveto(114.01281058,628.16044893)(120.24464965,628.99584324)(126.18263,630.91309262)
\curveto(135.94182905,634.0641334)(144.69324314,640.06736171)(154.69221098,642.34588453)
\curveto(159.6916949,643.48514594)(165.02190344,643.63665278)(169.87394386,641.97820176)
\curveto(172.29996408,641.14897626)(174.58241712,639.87030329)(176.48712827,638.15412602)
\curveto(178.39183943,636.43794875)(179.91179781,634.27913721)(180.78736,631.86945262)
\curveto(181.44187617,630.06812139)(181.73183621,628.15814115)(182.00535,626.26120262)
\curveto(183.91008944,613.05099599)(185.19560537,599.75850277)(187.01675,586.53651262)
\curveto(187.9349039,579.87047325)(188.99201662,573.16730683)(188.63292118,566.44792159)
\curveto(188.27382574,559.72853636)(186.37014878,552.88178338)(182.00535,547.76049262)
\curveto(179.27160821,544.55294806)(175.66786353,542.14235374)(171.76523053,540.55139745)
\curveto(167.86259752,538.96044116)(163.66433479,538.16829044)(159.45749667,537.91491445)
\curveto(151.04382045,537.40816248)(142.66885472,539.0176093)(134.32344,540.20116262)
\curveto(127.37150626,541.18709136)(120.38158427,541.88053018)(113.38992,542.52711262)
\curveto(107.55416018,543.06679811)(101.65782845,543.58542443)(96.0802092,545.38473447)
\curveto(90.50258994,547.18404452)(85.1866888,550.40797912)(81.989636,555.31982262)
\curveto(80.21623479,558.04441609)(79.15422145,561.19732026)(78.67787478,564.41313358)
\curveto(78.20152812,567.6289469)(78.2977356,570.91100185)(78.71988499,574.13437762)
\curveto(79.56418378,580.58112915)(81.69057706,586.78117121)(83.152606,593.11646262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90980393 0.90980393 0.90980393}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.35738,626.26120262)
\curveto(199.43626626,620.03899784)(198.56418659,613.04728463)(198.41407399,606.17515221)
\curveto(198.26396138,599.30301979)(198.79617816,592.42490065)(198.50895,585.55713262)
\curveto(198.24489602,579.24347064)(197.28922561,572.96619238)(197.22268275,566.64736146)
\curveto(197.1561399,560.32853054)(198.0449511,553.82039121)(201.19441,548.34198262)
\curveto(203.70883045,543.96820825)(207.57305791,540.45064878)(211.96033107,537.95985641)
\curveto(216.34760422,535.46906404)(221.24760737,533.96954743)(226.22145361,533.12511509)
\curveto(236.16914609,531.4362504)(246.34885055,532.31594294)(256.43565,532.06035262)
\curveto(269.56637571,531.72763197)(282.65595727,529.46308565)(295.77016513,530.20079358)
\curveto(302.32726906,530.56964754)(308.88677614,531.70444695)(314.98835447,534.13393393)
\curveto(321.08993281,536.56342092)(326.73052438,540.33259004)(330.86595,545.43454262)
\curveto(336.82449446,552.78571129)(339.31684016,562.45422965)(339.6322554,571.91173705)
\curveto(339.94767063,581.36924445)(338.25823958,590.76394095)(336.68081,600.09430262)
\curveto(335.33560637,608.05106757)(334.05246244,616.07845713)(331.26482483,623.6513534)
\curveto(328.47718723,631.22424966)(324.04205645,638.41122799)(317.49175,643.12431262)
\curveto(310.84773566,647.90482206)(302.5156332,649.80604722)(294.34255529,650.24988793)
\curveto(286.16947738,650.69372863)(277.99040474,649.79371488)(269.80984,649.52066262)
\curveto(261.01579059,649.22713336)(252.19984697,649.65818126)(243.42126113,649.05993783)
\curveto(234.6426753,648.46169441)(225.77226798,646.77414961)(218.05752,642.54282262)
\curveto(211.33631669,638.85642754)(205.61506691,633.20033503)(202.35738,626.26120262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(202.35738,626.26120262)
\curveto(199.43626626,620.03899784)(198.56418659,613.04728463)(198.41407399,606.17515221)
\curveto(198.26396138,599.30301979)(198.79617816,592.42490065)(198.50895,585.55713262)
\curveto(198.24489602,579.24347064)(197.28922561,572.96619238)(197.22268275,566.64736146)
\curveto(197.1561399,560.32853054)(198.0449511,553.82039121)(201.19441,548.34198262)
\curveto(203.70883045,543.96820825)(207.57305791,540.45064878)(211.96033107,537.95985641)
\curveto(216.34760422,535.46906404)(221.24760737,533.96954743)(226.22145361,533.12511509)
\curveto(236.16914609,531.4362504)(246.34885055,532.31594294)(256.43565,532.06035262)
\curveto(269.56637571,531.72763197)(282.65595727,529.46308565)(295.77016513,530.20079358)
\curveto(302.32726906,530.56964754)(308.88677614,531.70444695)(314.98835447,534.13393393)
\curveto(321.08993281,536.56342092)(326.73052438,540.33259004)(330.86595,545.43454262)
\curveto(336.82449446,552.78571129)(339.31684016,562.45422965)(339.6322554,571.91173705)
\curveto(339.94767063,581.36924445)(338.25823958,590.76394095)(336.68081,600.09430262)
\curveto(335.33560637,608.05106757)(334.05246244,616.07845713)(331.26482483,623.6513534)
\curveto(328.47718723,631.22424966)(324.04205645,638.41122799)(317.49175,643.12431262)
\curveto(310.84773566,647.90482206)(302.5156332,649.80604722)(294.34255529,650.24988793)
\curveto(286.16947738,650.69372863)(277.99040474,649.79371488)(269.80984,649.52066262)
\curveto(261.01579059,649.22713336)(252.19984697,649.65818126)(243.42126113,649.05993783)
\curveto(234.6426753,648.46169441)(225.77226798,646.77414961)(218.05752,642.54282262)
\curveto(211.33631669,638.85642754)(205.61506691,633.20033503)(202.35738,626.26120262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177.68993,623.54055262)
\lineto(208.86696,624.68817262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.83755,613.78578262)
\lineto(205.80664,613.59451262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.45501,601.54449262)
\lineto(204.85029,600.39687262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.07247,589.87701262)
\lineto(204.65902,588.34685262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177.30739,577.25319262)
\lineto(204.46775,575.72303262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(176.15977,565.39444262)
\lineto(204.27648,563.86428262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(174.43834,551.62299262)
\lineto(206.18918,551.24045262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(128.53351,549.32775262)
\curveto(121.74095357,550.12911778)(115.30398424,553.62747235)(110.93666,558.89126262)
\curveto(105.35378216,565.62011911)(103.35662091,575.16211559)(105.77237,583.56510262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(140.7748,618.75880262)
\curveto(136.7640542,617.72106743)(133.1536694,615.20474195)(130.7919225,611.80104869)
\curveto(128.4301756,608.39735544)(127.33670617,604.13459847)(127.76843,600.01433262)
\curveto(128.1566727,596.3090399)(129.70852056,592.84481002)(130.95942295,589.33551241)
\curveto(132.21032533,585.8262148)(133.18045659,582.03468165)(132.35892,578.40081262)
\curveto(131.78386955,575.85721562)(130.37302194,573.59111192)(128.92481167,571.42241283)
\curveto(127.4766014,569.25371375)(125.94933358,567.09172555)(125.09065,564.62936262)
\curveto(124.2100224,562.10407297)(124.0797168,559.32229475)(124.72042421,556.72574188)
\curveto(125.36113163,554.12918901)(126.77051475,551.72733373)(128.72478,549.90156262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(105.5811,583.37383262)
\curveto(109.93131979,586.43483745)(114.91100449,588.59706747)(120.11763,589.68574262)
\curveto(130.15260437,591.78399745)(140.98877504,589.74342125)(149.57323,584.13891262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(140.39226,618.37626262)
\curveto(147.77132898,621.267181)(155.62065908,622.95381318)(163.53594,623.34928262)
\curveto(168.18519874,623.58157251)(172.84365644,623.37180622)(177.49866,623.34928262)
\curveto(188.03320355,623.29831038)(198.54509475,624.20624632)(209.05823,624.87944262)
\curveto(211.26069307,625.02047476)(213.51997815,625.14501696)(215.62969093,624.49706203)
\curveto(216.68454732,624.17308456)(217.68910064,623.65277883)(218.50145886,622.90594717)
\curveto(219.31381708,622.15911552)(219.92651133,621.17791846)(220.15189,620.09769262)
\curveto(220.4655101,618.59453113)(219.99996413,616.98562357)(219.06992685,615.7637878)
\curveto(218.13988956,614.54195202)(216.78164387,613.68832216)(215.32739636,613.19535543)
\curveto(212.41890133,612.20942199)(209.25250193,612.61156385)(206.18918,612.82943262)
\curveto(196.95756517,613.48600108)(187.62727656,612.36028384)(178.45501,613.59451262)
\curveto(175.57165679,613.98249932)(172.63788572,614.60198449)(169.78327177,614.04034526)
\curveto(168.3559648,613.75952564)(166.96854634,613.17132439)(165.87962317,612.206798)
\curveto(164.79069999,611.2422716)(164.02148347,609.88123127)(163.91848,608.43021262)
\curveto(163.80941049,606.89374119)(164.45623037,605.35583417)(165.50313314,604.22595136)
\curveto(166.55003592,603.09606854)(167.96749174,602.35213339)(169.45236604,601.94251296)
\curveto(172.42211465,601.12327208)(175.56915309,601.58793712)(178.64628,601.73576262)
\curveto(187.39101682,602.15586069)(196.10639419,599.9596193)(204.85029,600.39687262)
\curveto(207.77613618,600.54318451)(210.75521831,600.97963179)(213.60188019,600.28789542)
\curveto(215.02521113,599.94202723)(216.39788738,599.30372268)(217.46971338,598.30538166)
\curveto(218.54153938,597.30704065)(219.29249669,595.9292142)(219.38681,594.46750262)
\curveto(219.48519177,592.94273622)(218.86004987,591.4167854)(217.83552112,590.28323683)
\curveto(216.81099237,589.14968826)(215.41412393,588.39087156)(213.94212819,587.9812131)
\curveto(210.99813669,587.16189619)(207.87060912,587.69078318)(204.85029,588.15558262)
\curveto(196.05213955,589.50953736)(187.16376182,590.27687875)(178.26374,590.45082262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(149.38196,583.37383262)
\curveto(153.47762098,587.74756254)(159.12350691,590.63935777)(165.0661,591.40717262)
\curveto(169.51527344,591.98202965)(174.11087737,591.3826035)(178.26374,589.68574262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(128.34224,549.51902262)
\curveto(132.61652304,553.76584119)(137.62120429,557.27561867)(143.07004,559.84761262)
\curveto(147.55242911,561.96341832)(152.33252899,563.4457834)(157.22403,564.24682262)
\curveto(163.34195257,565.24870239)(169.5802252,565.18473532)(175.77723,565.01190262)
\curveto(185.22439956,564.74842374)(194.66468458,564.23813843)(204.08521,563.48174262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(177.49866,590.45082262)
\curveto(176.08138099,590.27778428)(174.72542147,589.63522918)(173.69401564,588.64789739)
\curveto(172.66260981,587.66056561)(171.96148727,586.3339419)(171.72675786,584.92556547)
\curveto(171.49202846,583.51718905)(171.72499615,582.03488364)(172.3804346,580.76641114)
\curveto(173.03587305,579.49793864)(174.11014121,578.45034559)(175.39469,577.82700262)
\curveto(175.88528333,577.58893622)(176.40315903,577.41192497)(176.92485,577.25319262)
\curveto(181.27679479,575.92904769)(185.90517049,575.85762826)(190.45125,576.01870043)
\curveto(194.99732952,576.1797726)(199.55922077,576.5618671)(204.08521,576.10557262)
\curveto(212.79447315,575.22753501)(220.90505011,571.29397969)(228.37651,566.73333262)
\curveto(233.84650863,563.3943957)(239.09048224,559.68524265)(244.06066,555.63966262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(204.27648,564.43809262)
\curveto(209.68264664,560.44530528)(215.90540026,557.56318597)(222.44714,556.02220262)
\curveto(229.6434069,554.32703773)(237.21854242,554.26116701)(244.4432,555.83093262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(244.25193,555.83093262)
\curveto(241.32162717,557.98013027)(239.04510311,561.00876978)(237.79508652,564.42098077)
\curveto(236.54506993,567.83319175)(236.32642153,571.61570572)(237.17494,575.14922262)
\curveto(237.75437725,577.56219462)(238.80865015,579.82917742)(239.74059983,582.1291016)
\curveto(240.6725495,584.42902577)(241.49605553,586.82286339)(241.57415,589.30320262)
\curveto(241.68430011,592.80165299)(240.30548296,596.17502325)(238.66502618,599.26697887)
\curveto(237.0245694,602.3589345)(235.08771867,605.32065782)(233.92334,608.62149262)
\curveto(232.11330811,613.75265518)(232.32825997,619.58662535)(234.6028596,624.52942225)
\curveto(236.87745923,629.47221916)(241.20627799,633.45120652)(246.3559,635.20803262)
\curveto(250.62133281,636.66321198)(255.26943459,636.60888301)(259.7266113,635.94176999)
\curveto(264.183788,635.27465696)(268.52921653,634.0177553)(272.94245,633.10406262)
\curveto(280.14873278,631.61211168)(287.47818844,630.8089476)(294.74724,629.66120262)
\lineto(305.64963,627.93977262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(272.75118,597.71909262)
\curveto(273.08148931,602.84252186)(272.29272739,608.03518536)(270.45593,612.82943262)
\curveto(266.41385987,623.37968916)(257.08847653,631.75050609)(246.16463,634.63422262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(244.25193,555.83093262)
\curveto(253.34176508,555.67804552)(262.40822511,559.88488501)(268.16069,566.92460262)
\curveto(271.52098159,571.03684047)(273.76860842,576.04957246)(274.6037191,581.29406003)
\curveto(275.43882977,586.5385476)(274.8593022,592.00146405)(272.94245,596.95401262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(305.8409,627.17469262)
\curveto(303.36288201,620.62093336)(299.41203763,614.62881594)(294.3647,609.76911262)
\curveto(288.41792121,604.04340478)(280.9517004,599.9103167)(272.94245,597.91036262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(313.30044,570.55873262)
\curveto(306.93527567,573.31920419)(300.78907124,576.58437686)(294.93851,580.31351262)
\curveto(286.92937742,585.41851733)(279.47569779,591.39431287)(272.75118,598.10163262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(305.45836,627.74850262)
\curveto(309.64707407,626.58686963)(313.25572503,623.48873723)(315.03798805,619.52411175)
\curveto(316.82025108,615.55948626)(316.74212789,610.8039965)(314.8306,606.90005262)
\curveto(313.54714344,604.27882882)(311.52833097,602.10143548)(309.52421632,599.97973819)
\curveto(307.52010167,597.85804089)(305.47468478,595.71346616)(304.11947,593.12861262)
\curveto(302.03677305,589.1562042)(301.78633803,584.26842299)(303.45212616,580.10395362)
\curveto(305.11791428,575.93948425)(308.6701479,572.57277084)(312.9179,571.13254262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(173.09945,634.25168262)
\lineto(214.9876,635.20803262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(140.20099,618.56753262)
\curveto(140.59429456,623.13850594)(143.02330852,627.4964465)(146.70417,630.23501262)
\curveto(150.369847,632.96228147)(155.03305608,634.03089282)(159.59573886,634.269868)
\curveto(164.15842164,634.50884317)(168.72332608,633.9878693)(173.29072,633.86914262)
\curveto(187.28437473,633.50538591)(201.43434222,636.90548138)(215.17887,634.25168262)
\curveto(219.97286704,633.3260558)(224.65009881,631.67075162)(229.52413,631.38263262)
\curveto(235.48268631,631.030404)(241.54553332,632.82169864)(246.3559,636.35565262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.55898376,613.97704361)
\curveto(180.55898376,613.02632351)(179.78827284,612.25561259)(178.83755274,612.25561259)
\curveto(177.88683264,612.25561259)(177.11612173,613.02632351)(177.11612173,613.97704361)
\curveto(177.11612173,614.9277637)(177.88683264,615.69847462)(178.83755274,615.69847462)
\curveto(179.78827284,615.69847462)(180.55898376,614.9277637)(180.55898376,613.97704361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.55898376,613.97704361)
\curveto(180.55898376,613.02632351)(179.78827284,612.25561259)(178.83755274,612.25561259)
\curveto(177.88683264,612.25561259)(177.11612173,613.02632351)(177.11612173,613.97704361)
\curveto(177.11612173,614.9277637)(177.88683264,615.69847462)(178.83755274,615.69847462)
\curveto(179.78827284,615.69847462)(180.55898376,614.9277637)(180.55898376,613.97704361)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.36771306,601.73576331)
\curveto(180.36771306,600.78504321)(179.59700214,600.01433229)(178.64628204,600.01433229)
\curveto(177.69556194,600.01433229)(176.92485103,600.78504321)(176.92485103,601.73576331)
\curveto(176.92485103,602.6864834)(177.69556194,603.45719432)(178.64628204,603.45719432)
\curveto(179.59700214,603.45719432)(180.36771306,602.6864834)(180.36771306,601.73576331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.36771306,601.73576331)
\curveto(180.36771306,600.78504321)(179.59700214,600.01433229)(178.64628204,600.01433229)
\curveto(177.69556194,600.01433229)(176.92485103,600.78504321)(176.92485103,601.73576331)
\curveto(176.92485103,602.6864834)(177.69556194,603.45719432)(178.64628204,603.45719432)
\curveto(179.59700214,603.45719432)(180.36771306,602.6864834)(180.36771306,601.73576331)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.98517286,590.06828731)
\curveto(179.98517286,589.11756721)(179.21446194,588.34685629)(178.26374184,588.34685629)
\curveto(177.31302174,588.34685629)(176.54231083,589.11756721)(176.54231083,590.06828731)
\curveto(176.54231083,591.0190074)(177.31302174,591.78971832)(178.26374184,591.78971832)
\curveto(179.21446194,591.78971832)(179.98517286,591.0190074)(179.98517286,590.06828731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.98517286,590.06828731)
\curveto(179.98517286,589.11756721)(179.21446194,588.34685629)(178.26374184,588.34685629)
\curveto(177.31302174,588.34685629)(176.54231083,589.11756721)(176.54231083,590.06828731)
\curveto(176.54231083,591.0190074)(177.31302174,591.78971832)(178.26374184,591.78971832)
\curveto(179.21446194,591.78971832)(179.98517286,591.0190074)(179.98517286,590.06828731)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.02882231,577.44445931)
\curveto(179.02882231,576.49373921)(178.25811139,575.72302829)(177.30739129,575.72302829)
\curveto(176.35667119,575.72302829)(175.58596028,576.49373921)(175.58596028,577.44445931)
\curveto(175.58596028,578.3951794)(176.35667119,579.16589032)(177.30739129,579.16589032)
\curveto(178.25811139,579.16589032)(179.02882231,578.3951794)(179.02882231,577.44445931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.02882231,577.44445931)
\curveto(179.02882231,576.49373921)(178.25811139,575.72302829)(177.30739129,575.72302829)
\curveto(176.35667119,575.72302829)(175.58596028,576.49373921)(175.58596028,577.44445931)
\curveto(175.58596028,578.3951794)(176.35667119,579.16589032)(177.30739129,579.16589032)
\curveto(178.25811139,579.16589032)(179.02882231,578.3951794)(179.02882231,577.44445931)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.07247175,565.39444331)
\curveto(178.07247175,564.44372321)(177.30176083,563.67301229)(176.35104073,563.67301229)
\curveto(175.40032063,563.67301229)(174.62960972,564.44372321)(174.62960972,565.39444331)
\curveto(174.62960972,566.3451634)(175.40032063,567.11587432)(176.35104073,567.11587432)
\curveto(177.30176083,567.11587432)(178.07247175,566.3451634)(178.07247175,565.39444331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.07247175,565.39444331)
\curveto(178.07247175,564.44372321)(177.30176083,563.67301229)(176.35104073,563.67301229)
\curveto(175.40032063,563.67301229)(174.62960972,564.44372321)(174.62960972,565.39444331)
\curveto(174.62960972,566.3451634)(175.40032063,567.11587432)(176.35104073,567.11587432)
\curveto(177.30176083,567.11587432)(178.07247175,566.3451634)(178.07247175,565.39444331)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.35104076,551.81426531)
\curveto(176.35104076,550.86354521)(175.58032984,550.09283429)(174.62960974,550.09283429)
\curveto(173.67888964,550.09283429)(172.90817873,550.86354521)(172.90817873,551.81426531)
\curveto(172.90817873,552.7649854)(173.67888964,553.53569632)(174.62960974,553.53569632)
\curveto(175.58032984,553.53569632)(176.35104076,552.7649854)(176.35104076,551.81426531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(176.35104076,551.81426531)
\curveto(176.35104076,550.86354521)(175.58032984,550.09283429)(174.62960974,550.09283429)
\curveto(173.67888964,550.09283429)(172.90817873,550.86354521)(172.90817873,551.81426531)
\curveto(172.90817873,552.7649854)(173.67888964,553.53569632)(174.62960974,553.53569632)
\curveto(175.58032984,553.53569632)(176.35104076,552.7649854)(176.35104076,551.81426531)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.41136251,623.54055651)
\curveto(179.41136251,622.58983641)(178.64065159,621.81912549)(177.68993149,621.81912549)
\curveto(176.73921139,621.81912549)(175.96850048,622.58983641)(175.96850048,623.54055651)
\curveto(175.96850048,624.4912766)(176.73921139,625.26198752)(177.68993149,625.26198752)
\curveto(178.64065159,625.26198752)(179.41136251,624.4912766)(179.41136251,623.54055651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.41136251,623.54055651)
\curveto(179.41136251,622.58983641)(178.64065159,621.81912549)(177.68993149,621.81912549)
\curveto(176.73921139,621.81912549)(175.96850048,622.58983641)(175.96850048,623.54055651)
\curveto(175.96850048,624.4912766)(176.73921139,625.26198752)(177.68993149,625.26198752)
\curveto(178.64065159,625.26198752)(179.41136251,624.4912766)(179.41136251,623.54055651)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.25494456,549.71029431)
\curveto(130.25494456,548.75957421)(129.48423364,547.98886329)(128.53351354,547.98886329)
\curveto(127.58279344,547.98886329)(126.81208253,548.75957421)(126.81208253,549.71029431)
\curveto(126.81208253,550.6610144)(127.58279344,551.43172532)(128.53351354,551.43172532)
\curveto(129.48423364,551.43172532)(130.25494456,550.6610144)(130.25494456,549.71029431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.25494456,549.71029431)
\curveto(130.25494456,548.75957421)(129.48423364,547.98886329)(128.53351354,547.98886329)
\curveto(127.58279344,547.98886329)(126.81208253,548.75957421)(126.81208253,549.71029431)
\curveto(126.81208253,550.6610144)(127.58279344,551.43172532)(128.53351354,551.43172532)
\curveto(129.48423364,551.43172532)(130.25494456,550.6610144)(130.25494456,549.71029431)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(105.96364,583.56510262)
\curveto(105.96364,583.56510262)(106.49924,601.28290262)(111.89301,607.47386262)
\curveto(118.65916,615.24004262)(140.58353,618.95007262)(140.58353,618.95007262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.68507156,583.75637331)
\curveto(107.68507156,582.80565321)(106.91436064,582.03494229)(105.96364054,582.03494229)
\curveto(105.01292044,582.03494229)(104.24220953,582.80565321)(104.24220953,583.75637331)
\curveto(104.24220953,584.7070934)(105.01292044,585.47780432)(105.96364054,585.47780432)
\curveto(106.91436064,585.47780432)(107.68507156,584.7070934)(107.68507156,583.75637331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(107.68507156,583.75637331)
\curveto(107.68507156,582.80565321)(106.91436064,582.03494229)(105.96364054,582.03494229)
\curveto(105.01292044,582.03494229)(104.24220953,582.80565321)(104.24220953,583.75637331)
\curveto(104.24220953,584.7070934)(105.01292044,585.47780432)(105.96364054,585.47780432)
\curveto(106.91436064,585.47780432)(107.68507156,584.7070934)(107.68507156,583.75637331)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.49623156,618.75880391)
\curveto(142.49623156,617.80808381)(141.72552064,617.03737289)(140.77480054,617.03737289)
\curveto(139.82408044,617.03737289)(139.05336953,617.80808381)(139.05336953,618.75880391)
\curveto(139.05336953,619.709524)(139.82408044,620.48023492)(140.77480054,620.48023492)
\curveto(141.72552064,620.48023492)(142.49623156,619.709524)(142.49623156,618.75880391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(142.49623156,618.75880391)
\curveto(142.49623156,617.80808381)(141.72552064,617.03737289)(140.77480054,617.03737289)
\curveto(139.82408044,617.03737289)(139.05336953,617.80808381)(139.05336953,618.75880391)
\curveto(139.05336953,619.709524)(139.82408044,620.48023492)(140.77480054,620.48023492)
\curveto(141.72552064,620.48023492)(142.49623156,619.709524)(142.49623156,618.75880391)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.48592656,584.33018331)
\curveto(151.48592656,583.37946321)(150.71521564,582.60875229)(149.76449554,582.60875229)
\curveto(148.81377544,582.60875229)(148.04306453,583.37946321)(148.04306453,584.33018331)
\curveto(148.04306453,585.2809034)(148.81377544,586.05161432)(149.76449554,586.05161432)
\curveto(150.71521564,586.05161432)(151.48592656,585.2809034)(151.48592656,584.33018331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.48592656,584.33018331)
\curveto(151.48592656,583.37946321)(150.71521564,582.60875229)(149.76449554,582.60875229)
\curveto(148.81377544,582.60875229)(148.04306453,583.37946321)(148.04306453,584.33018331)
\curveto(148.04306453,585.2809034)(148.81377544,586.05161432)(149.76449554,586.05161432)
\curveto(150.71521564,586.05161432)(151.48592656,585.2809034)(151.48592656,584.33018331)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.20342016,634.25168231)
\curveto(175.20342016,633.30096221)(174.43270924,632.53025129)(173.48198914,632.53025129)
\curveto(172.53126904,632.53025129)(171.76055813,633.30096221)(171.76055813,634.25168231)
\curveto(171.76055813,635.2024024)(172.53126904,635.97311332)(173.48198914,635.97311332)
\curveto(174.43270924,635.97311332)(175.20342016,635.2024024)(175.20342016,634.25168231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.20342016,634.25168231)
\curveto(175.20342016,633.30096221)(174.43270924,632.53025129)(173.48198914,632.53025129)
\curveto(172.53126904,632.53025129)(171.76055813,633.30096221)(171.76055813,634.25168231)
\curveto(171.76055813,635.2024024)(172.53126904,635.97311332)(173.48198914,635.97311332)
\curveto(174.43270924,635.97311332)(175.20342016,635.2024024)(175.20342016,634.25168231)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.39712056,624.49690811)
\curveto(210.39712056,623.54618801)(209.62640964,622.77547709)(208.67568954,622.77547709)
\curveto(207.72496944,622.77547709)(206.95425853,623.54618801)(206.95425853,624.49690811)
\curveto(206.95425853,625.4476282)(207.72496944,626.21833912)(208.67568954,626.21833912)
\curveto(209.62640964,626.21833912)(210.39712056,625.4476282)(210.39712056,624.49690811)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.39712056,624.49690811)
\curveto(210.39712056,623.54618801)(209.62640964,622.77547709)(208.67568954,622.77547709)
\curveto(207.72496944,622.77547709)(206.95425853,623.54618801)(206.95425853,624.49690811)
\curveto(206.95425853,625.4476282)(207.72496944,626.21833912)(208.67568954,626.21833912)
\curveto(209.62640964,626.21833912)(210.39712056,625.4476282)(210.39712056,624.49690811)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.71933856,613.40324021)
\curveto(207.71933856,612.45252011)(206.94862764,611.68180919)(205.99790754,611.68180919)
\curveto(205.04718744,611.68180919)(204.27647653,612.45252011)(204.27647653,613.40324021)
\curveto(204.27647653,614.3539603)(205.04718744,615.12467122)(205.99790754,615.12467122)
\curveto(206.94862764,615.12467122)(207.71933856,614.3539603)(207.71933856,613.40324021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(207.71933856,613.40324021)
\curveto(207.71933856,612.45252011)(206.94862764,611.68180919)(205.99790754,611.68180919)
\curveto(205.04718744,611.68180919)(204.27647653,612.45252011)(204.27647653,613.40324021)
\curveto(204.27647653,614.3539603)(205.04718744,615.12467122)(205.99790754,615.12467122)
\curveto(206.94862764,615.12467122)(207.71933856,614.3539603)(207.71933856,613.40324021)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.57171756,600.39687331)
\curveto(206.57171756,599.44615321)(205.80100664,598.67544229)(204.85028654,598.67544229)
\curveto(203.89956644,598.67544229)(203.12885553,599.44615321)(203.12885553,600.39687331)
\curveto(203.12885553,601.3475934)(203.89956644,602.11830432)(204.85028654,602.11830432)
\curveto(205.80100664,602.11830432)(206.57171756,601.3475934)(206.57171756,600.39687331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.57171756,600.39687331)
\curveto(206.57171756,599.44615321)(205.80100664,598.67544229)(204.85028654,598.67544229)
\curveto(203.89956644,598.67544229)(203.12885553,599.44615321)(203.12885553,600.39687331)
\curveto(203.12885553,601.3475934)(203.89956644,602.11830432)(204.85028654,602.11830432)
\curveto(205.80100664,602.11830432)(206.57171756,601.3475934)(206.57171756,600.39687331)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.57171756,588.53812631)
\curveto(206.57171756,587.58740621)(205.80100664,586.81669529)(204.85028654,586.81669529)
\curveto(203.89956644,586.81669529)(203.12885553,587.58740621)(203.12885553,588.53812631)
\curveto(203.12885553,589.4888464)(203.89956644,590.25955732)(204.85028654,590.25955732)
\curveto(205.80100664,590.25955732)(206.57171756,589.4888464)(206.57171756,588.53812631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.57171756,588.53812631)
\curveto(206.57171756,587.58740621)(205.80100664,586.81669529)(204.85028654,586.81669529)
\curveto(203.89956644,586.81669529)(203.12885553,587.58740621)(203.12885553,588.53812631)
\curveto(203.12885553,589.4888464)(203.89956644,590.25955732)(204.85028654,590.25955732)
\curveto(205.80100664,590.25955732)(206.57171756,589.4888464)(206.57171756,588.53812631)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.38044756,575.91429831)
\curveto(206.38044756,574.96357821)(205.60973664,574.19286729)(204.65901654,574.19286729)
\curveto(203.70829644,574.19286729)(202.93758553,574.96357821)(202.93758553,575.91429831)
\curveto(202.93758553,576.8650184)(203.70829644,577.63572932)(204.65901654,577.63572932)
\curveto(205.60973664,577.63572932)(206.38044756,576.8650184)(206.38044756,575.91429831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.38044756,575.91429831)
\curveto(206.38044756,574.96357821)(205.60973664,574.19286729)(204.65901654,574.19286729)
\curveto(203.70829644,574.19286729)(202.93758553,574.96357821)(202.93758553,575.91429831)
\curveto(202.93758553,576.8650184)(203.70829644,577.63572932)(204.65901654,577.63572932)
\curveto(205.60973664,577.63572932)(206.38044756,576.8650184)(206.38044756,575.91429831)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.90030356,635.20803331)
\curveto(216.90030356,634.25731321)(216.12959264,633.48660229)(215.17887254,633.48660229)
\curveto(214.22815244,633.48660229)(213.45744153,634.25731321)(213.45744153,635.20803331)
\curveto(213.45744153,636.1587534)(214.22815244,636.92946432)(215.17887254,636.92946432)
\curveto(216.12959264,636.92946432)(216.90030356,636.1587534)(216.90030356,635.20803331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(216.90030356,635.20803331)
\curveto(216.90030356,634.25731321)(216.12959264,633.48660229)(215.17887254,633.48660229)
\curveto(214.22815244,633.48660229)(213.45744153,634.25731321)(213.45744153,635.20803331)
\curveto(213.45744153,636.1587534)(214.22815244,636.92946432)(215.17887254,636.92946432)
\curveto(216.12959264,636.92946432)(216.90030356,636.1587534)(216.90030356,635.20803331)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.99790756,564.05555231)
\curveto(205.99790756,563.10483221)(205.22719664,562.33412129)(204.27647654,562.33412129)
\curveto(203.32575644,562.33412129)(202.55504553,563.10483221)(202.55504553,564.05555231)
\curveto(202.55504553,565.0062724)(203.32575644,565.77698332)(204.27647654,565.77698332)
\curveto(205.22719664,565.77698332)(205.99790756,565.0062724)(205.99790756,564.05555231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.99790756,564.05555231)
\curveto(205.99790756,563.10483221)(205.22719664,562.33412129)(204.27647654,562.33412129)
\curveto(203.32575644,562.33412129)(202.55504553,563.10483221)(202.55504553,564.05555231)
\curveto(202.55504553,565.0062724)(203.32575644,565.77698332)(204.27647654,565.77698332)
\curveto(205.22719664,565.77698332)(205.99790756,565.0062724)(205.99790756,564.05555231)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.71933856,551.43172431)
\curveto(207.71933856,550.48100421)(206.94862764,549.71029329)(205.99790754,549.71029329)
\curveto(205.04718744,549.71029329)(204.27647653,550.48100421)(204.27647653,551.43172431)
\curveto(204.27647653,552.3824444)(205.04718744,553.15315532)(205.99790754,553.15315532)
\curveto(206.94862764,553.15315532)(207.71933856,552.3824444)(207.71933856,551.43172431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(207.71933856,551.43172431)
\curveto(207.71933856,550.48100421)(206.94862764,549.71029329)(205.99790754,549.71029329)
\curveto(205.04718744,549.71029329)(204.27647653,550.48100421)(204.27647653,551.43172431)
\curveto(204.27647653,552.3824444)(205.04718744,553.15315532)(205.99790754,553.15315532)
\curveto(206.94862764,553.15315532)(207.71933856,552.3824444)(207.71933856,551.43172431)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.26860256,635.59057231)
\curveto(248.26860256,634.63985221)(247.49789164,633.86914129)(246.54717154,633.86914129)
\curveto(245.59645144,633.86914129)(244.82574053,634.63985221)(244.82574053,635.59057231)
\curveto(244.82574053,636.5412924)(245.59645144,637.31200332)(246.54717154,637.31200332)
\curveto(247.49789164,637.31200332)(248.26860256,636.5412924)(248.26860256,635.59057231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.26860256,635.59057231)
\curveto(248.26860256,634.63985221)(247.49789164,633.86914129)(246.54717154,633.86914129)
\curveto(245.59645144,633.86914129)(244.82574053,634.63985221)(244.82574053,635.59057231)
\curveto(244.82574053,636.5412924)(245.59645144,637.31200332)(246.54717154,637.31200332)
\curveto(247.49789164,637.31200332)(248.26860256,636.5412924)(248.26860256,635.59057231)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.37107256,628.32230931)
\curveto(307.37107256,627.37158921)(306.60036164,626.60087829)(305.64964154,626.60087829)
\curveto(304.69892144,626.60087829)(303.92821053,627.37158921)(303.92821053,628.32230931)
\curveto(303.92821053,629.2730294)(304.69892144,630.04374032)(305.64964154,630.04374032)
\curveto(306.60036164,630.04374032)(307.37107256,629.2730294)(307.37107256,628.32230931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(307.37107256,628.32230931)
\curveto(307.37107256,627.37158921)(306.60036164,626.60087829)(305.64964154,626.60087829)
\curveto(304.69892144,626.60087829)(303.92821053,627.37158921)(303.92821053,628.32230931)
\curveto(303.92821053,629.2730294)(304.69892144,630.04374032)(305.64964154,630.04374032)
\curveto(306.60036164,630.04374032)(307.37107256,629.2730294)(307.37107256,628.32230931)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.47260656,598.10163131)
\curveto(274.47260656,597.15091121)(273.70189564,596.38020029)(272.75117554,596.38020029)
\curveto(271.80045544,596.38020029)(271.02974453,597.15091121)(271.02974453,598.10163131)
\curveto(271.02974453,599.0523514)(271.80045544,599.82306232)(272.75117554,599.82306232)
\curveto(273.70189564,599.82306232)(274.47260656,599.0523514)(274.47260656,598.10163131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(274.47260656,598.10163131)
\curveto(274.47260656,597.15091121)(273.70189564,596.38020029)(272.75117554,596.38020029)
\curveto(271.80045544,596.38020029)(271.02974453,597.15091121)(271.02974453,598.10163131)
\curveto(271.02974453,599.0523514)(271.80045544,599.82306232)(272.75117554,599.82306232)
\curveto(273.70189564,599.82306232)(274.47260656,599.0523514)(274.47260656,598.10163131)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(244.06066,555.83093262)
\curveto(244.06066,555.83093262)(262.64847,549.10186262)(272.36864,548.75394262)
\curveto(281.23065,548.43674262)(290.85731,548.97298262)(298.57264,553.34442262)
\curveto(305.10086,557.04326262)(313.30044,570.36746262)(313.30044,570.36746262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.97336056,555.83093731)
\curveto(245.97336056,554.88021721)(245.20264964,554.10950629)(244.25192954,554.10950629)
\curveto(243.30120944,554.10950629)(242.53049853,554.88021721)(242.53049853,555.83093731)
\curveto(242.53049853,556.7816574)(243.30120944,557.55236832)(244.25192954,557.55236832)
\curveto(245.20264964,557.55236832)(245.97336056,556.7816574)(245.97336056,555.83093731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(245.97336056,555.83093731)
\curveto(245.97336056,554.88021721)(245.20264964,554.10950629)(244.25192954,554.10950629)
\curveto(243.30120944,554.10950629)(242.53049853,554.88021721)(242.53049853,555.83093731)
\curveto(242.53049853,556.7816574)(243.30120944,557.55236832)(244.25192954,557.55236832)
\curveto(245.20264964,557.55236832)(245.97336056,556.7816574)(245.97336056,555.83093731)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.83060256,570.55873531)
\curveto(314.83060256,569.60801521)(314.05989164,568.83730429)(313.10917154,568.83730429)
\curveto(312.15845144,568.83730429)(311.38774053,569.60801521)(311.38774053,570.55873531)
\curveto(311.38774053,571.5094554)(312.15845144,572.28016632)(313.10917154,572.28016632)
\curveto(314.05989164,572.28016632)(314.83060256,571.5094554)(314.83060256,570.55873531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.83060256,570.55873531)
\curveto(314.83060256,569.60801521)(314.05989164,568.83730429)(313.10917154,568.83730429)
\curveto(312.15845144,568.83730429)(311.38774053,569.60801521)(311.38774053,570.55873531)
\curveto(311.38774053,571.5094554)(312.15845144,572.28016632)(313.10917154,572.28016632)
\curveto(314.05989164,572.28016632)(314.83060256,571.5094554)(314.83060256,570.55873531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.80865479,576.78036499)
\lineto(361.41802979,576.78036499)
\lineto(361.41412354,577.95614624)
\curveto(361.14068604,577.96135457)(360.86724854,577.99260457)(360.59381104,578.04989624)
\curveto(360.32037354,578.10979207)(360.04563395,578.19833374)(359.76959229,578.31552124)
\lineto(359.76959229,579.01864624)
\curveto(360.03521729,578.85197957)(360.30344645,578.72567749)(360.57427979,578.63973999)
\curveto(360.84771729,578.55640666)(361.12896729,578.51343791)(361.41802979,578.51083374)
\lineto(361.41802979,580.29208374)
\curveto(360.84250895,580.38583374)(360.42323812,580.54468791)(360.16021729,580.76864624)
\curveto(359.89980062,580.99260457)(359.76959229,581.29989624)(359.76959229,581.69052124)
\curveto(359.76959229,582.11500041)(359.91151937,582.44963582)(360.19537354,582.69442749)
\curveto(360.4792277,582.93921916)(360.88677979,583.07984416)(361.41802979,583.11630249)
\lineto(361.41802979,584.03427124)
\lineto(361.80865479,584.03427124)
\lineto(361.80865479,583.12802124)
\curveto(362.05084229,583.11760457)(362.28521729,583.09156291)(362.51177979,583.04989624)
\curveto(362.73834229,583.01083374)(362.95969645,582.95614624)(363.17584229,582.88583374)
\lineto(363.17584229,582.20223999)
\curveto(362.95969645,582.31161499)(362.7370402,582.39625041)(362.50787354,582.45614624)
\curveto(362.28131104,582.51604207)(362.04823812,582.55119832)(361.80865479,582.56161499)
\lineto(361.80865479,580.89364624)
\curveto(362.39980062,580.80250041)(362.83469645,580.63973999)(363.11334229,580.40536499)
\curveto(363.39198812,580.17098999)(363.53131104,579.85067749)(363.53131104,579.44442749)
\curveto(363.53131104,579.00432332)(363.38287354,578.65666707)(363.08599854,578.40145874)
\curveto(362.7917277,578.14885457)(362.36594645,578.00302124)(361.80865479,577.96395874)
\lineto(361.80865479,576.78036499)
\closepath
\moveto(361.41802979,580.96395874)
\lineto(361.41802979,582.56552124)
\curveto(361.11594645,582.53166707)(360.8854777,582.44572957)(360.72662354,582.30770874)
\curveto(360.56776937,582.16968791)(360.48834229,581.98609416)(360.48834229,581.75692749)
\curveto(360.48834229,581.53296916)(360.56125895,581.35848999)(360.70709229,581.23348999)
\curveto(360.85552979,581.10848999)(361.09250895,581.01864624)(361.41802979,580.96395874)
\closepath
\moveto(361.80865479,580.21395874)
\lineto(361.80865479,578.52255249)
\curveto(362.13938395,578.56682332)(362.38808187,578.66057332)(362.55474854,578.80380249)
\curveto(362.72401937,578.94703166)(362.80865479,579.13583374)(362.80865479,579.37020874)
\curveto(362.80865479,579.59937541)(362.72792562,579.78166707)(362.56646729,579.91708374)
\curveto(362.40761312,580.05250041)(362.15500895,580.15145874)(361.80865479,580.21395874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.86334229,583.78817749)
\lineto(366.89459229,577.21395874)
\lineto(366.23052979,577.21395874)
\lineto(364.19927979,583.78817749)
\lineto(364.86334229,583.78817749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.45318604,580.69052124)
\curveto(370.62245687,580.63322957)(370.78651937,580.51083374)(370.94537354,580.32333374)
\curveto(371.10683187,580.13583374)(371.2682902,579.87802124)(371.42974854,579.54989624)
\lineto(372.23052979,577.95614624)
\lineto(371.38287354,577.95614624)
\lineto(370.63677979,579.45223999)
\curveto(370.44407145,579.84286499)(370.25657145,580.10197957)(370.07427979,580.22958374)
\curveto(369.89459229,580.35718791)(369.64849854,580.42098999)(369.33599854,580.42098999)
\lineto(368.47662354,580.42098999)
\lineto(368.47662354,577.95614624)
\lineto(367.68756104,577.95614624)
\lineto(367.68756104,583.78817749)
\lineto(369.46881104,583.78817749)
\curveto(370.1354777,583.78817749)(370.63287354,583.64885457)(370.96099854,583.37020874)
\curveto(371.28912354,583.09156291)(371.45318604,582.67098999)(371.45318604,582.10848999)
\curveto(371.45318604,581.74130249)(371.36724854,581.43661499)(371.19537354,581.19442749)
\curveto(371.0261027,580.95223999)(370.77870687,580.78427124)(370.45318604,580.69052124)
\closepath
\moveto(368.47662354,583.13973999)
\lineto(368.47662354,581.06942749)
\lineto(369.46881104,581.06942749)
\curveto(369.84901937,581.06942749)(370.1354777,581.15666707)(370.32818604,581.33114624)
\curveto(370.52349854,581.50822957)(370.62115479,581.76734416)(370.62115479,582.10848999)
\curveto(370.62115479,582.44963582)(370.52349854,582.70614624)(370.32818604,582.87802124)
\curveto(370.1354777,583.05250041)(369.84901937,583.13973999)(369.46881104,583.13973999)
\lineto(368.47662354,583.13973999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.21881104,582.33114624)
\lineto(373.93756104,582.33114624)
\lineto(373.93756104,577.95614624)
\lineto(373.21881104,577.95614624)
\lineto(373.21881104,582.33114624)
\closepath
\moveto(373.21881104,584.03427124)
\lineto(373.93756104,584.03427124)
\lineto(373.93756104,583.12411499)
\lineto(373.21881104,583.12411499)
\lineto(373.21881104,584.03427124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.31646729,580.19442749)
\curveto(378.31646729,580.71526082)(378.20839437,581.11890666)(377.99224854,581.40536499)
\curveto(377.77870687,581.69182332)(377.47792562,581.83505249)(377.08990479,581.83505249)
\curveto(376.70448812,581.83505249)(376.40370687,581.69182332)(376.18756104,581.40536499)
\curveto(375.97401937,581.11890666)(375.86724854,580.71526082)(375.86724854,580.19442749)
\curveto(375.86724854,579.67619832)(375.97401937,579.27385457)(376.18756104,578.98739624)
\curveto(376.40370687,578.70093791)(376.70448812,578.55770874)(377.08990479,578.55770874)
\curveto(377.47792562,578.55770874)(377.77870687,578.70093791)(377.99224854,578.98739624)
\curveto(378.20839437,579.27385457)(378.31646729,579.67619832)(378.31646729,580.19442749)
\closepath
\moveto(379.03521729,578.49911499)
\curveto(379.03521729,577.75432332)(378.8698527,577.20093791)(378.53912354,576.83895874)
\curveto(378.20839437,576.47437541)(377.70188395,576.29208374)(377.01959229,576.29208374)
\curveto(376.76698812,576.29208374)(376.52870687,576.31161499)(376.30474854,576.35067749)
\curveto(376.0807902,576.38713582)(375.86334229,576.44442749)(375.65240479,576.52255249)
\lineto(375.65240479,577.22177124)
\curveto(375.86334229,577.10718791)(376.07167562,577.02255249)(376.27740479,576.96786499)
\curveto(376.48313395,576.91317749)(376.69276937,576.88583374)(376.90631104,576.88583374)
\curveto(377.3776652,576.88583374)(377.73052979,577.00953166)(377.96490479,577.25692749)
\curveto(378.19927979,577.50171916)(378.31646729,577.87281291)(378.31646729,578.37020874)
\lineto(378.31646729,578.72567749)
\curveto(378.16802979,578.46786499)(377.97792562,578.27515666)(377.74615479,578.14755249)
\curveto(377.51438395,578.01994832)(377.2370402,577.95614624)(376.91412354,577.95614624)
\curveto(376.3776652,577.95614624)(375.94537354,578.16057332)(375.61724854,578.56942749)
\curveto(375.28912354,578.97828166)(375.12506104,579.51994832)(375.12506104,580.19442749)
\curveto(375.12506104,580.87151082)(375.28912354,581.41447957)(375.61724854,581.82333374)
\curveto(375.94537354,582.23218791)(376.3776652,582.43661499)(376.91412354,582.43661499)
\curveto(377.2370402,582.43661499)(377.51438395,582.37281291)(377.74615479,582.24520874)
\curveto(377.97792562,582.11760457)(378.16802979,581.92489624)(378.31646729,581.66708374)
\lineto(378.31646729,582.33114624)
\lineto(379.03521729,582.33114624)
\lineto(379.03521729,578.49911499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.15240479,580.59677124)
\lineto(384.15240479,577.95614624)
\lineto(383.43365479,577.95614624)
\lineto(383.43365479,580.57333374)
\curveto(383.43365479,580.98739624)(383.35292562,581.29729207)(383.19146729,581.50302124)
\curveto(383.03000895,581.70875041)(382.78782145,581.81161499)(382.46490479,581.81161499)
\curveto(382.07688395,581.81161499)(381.77089437,581.68791707)(381.54693604,581.44052124)
\curveto(381.3229777,581.19312541)(381.21099854,580.85588582)(381.21099854,580.42880249)
\lineto(381.21099854,577.95614624)
\lineto(380.48834229,577.95614624)
\lineto(380.48834229,584.03427124)
\lineto(381.21099854,584.03427124)
\lineto(381.21099854,581.65145874)
\curveto(381.38287354,581.91447957)(381.58469645,582.11109416)(381.81646729,582.24130249)
\curveto(382.05084229,582.37151082)(382.32037354,582.43661499)(382.62506104,582.43661499)
\curveto(383.1276652,582.43661499)(383.50787354,582.28036499)(383.76568604,581.96786499)
\curveto(384.02349854,581.65796916)(384.15240479,581.20093791)(384.15240479,580.59677124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.30474854,583.57333374)
\lineto(386.30474854,582.33114624)
\lineto(387.78521729,582.33114624)
\lineto(387.78521729,581.77255249)
\lineto(386.30474854,581.77255249)
\lineto(386.30474854,579.39755249)
\curveto(386.30474854,579.04078166)(386.35292562,578.81161499)(386.44927979,578.71005249)
\curveto(386.54823812,578.60848999)(386.74745687,578.55770874)(387.04693604,578.55770874)
\lineto(387.78521729,578.55770874)
\lineto(387.78521729,577.95614624)
\lineto(387.04693604,577.95614624)
\curveto(386.49224854,577.95614624)(386.10943604,578.05901082)(385.89849854,578.26473999)
\curveto(385.68756104,578.47307332)(385.58209229,578.85067749)(385.58209229,579.39755249)
\lineto(385.58209229,581.77255249)
\lineto(385.05474854,581.77255249)
\lineto(385.05474854,582.33114624)
\lineto(385.58209229,582.33114624)
\lineto(385.58209229,583.57333374)
\lineto(386.30474854,583.57333374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.72271729,580.15536499)
\curveto(390.14198812,580.15536499)(389.73964437,580.08895874)(389.51568604,579.95614624)
\curveto(389.2917277,579.82333374)(389.17974854,579.59677124)(389.17974854,579.27645874)
\curveto(389.17974854,579.02125041)(389.26308187,578.81812541)(389.42974854,578.66708374)
\curveto(389.59901937,578.51864624)(389.82818604,578.44442749)(390.11724854,578.44442749)
\curveto(390.51568604,578.44442749)(390.83469645,578.58505249)(391.07427979,578.86630249)
\curveto(391.31646729,579.15015666)(391.43756104,579.52645874)(391.43756104,579.99520874)
\lineto(391.43756104,580.15536499)
\lineto(390.72271729,580.15536499)
\closepath
\moveto(392.15631104,580.45223999)
\lineto(392.15631104,577.95614624)
\lineto(391.43756104,577.95614624)
\lineto(391.43756104,578.62020874)
\curveto(391.27349854,578.35458374)(391.06907145,578.15796916)(390.82427979,578.03036499)
\curveto(390.57948812,577.90536499)(390.28000895,577.84286499)(389.92584229,577.84286499)
\curveto(389.47792562,577.84286499)(389.12115479,577.96786499)(388.85552979,578.21786499)
\curveto(388.59250895,578.47046916)(388.46099854,578.80770874)(388.46099854,579.22958374)
\curveto(388.46099854,579.72177124)(388.62506104,580.09286499)(388.95318604,580.34286499)
\curveto(389.2839152,580.59286499)(389.7761027,580.71786499)(390.42974854,580.71786499)
\lineto(391.43756104,580.71786499)
\lineto(391.43756104,580.78817749)
\curveto(391.43756104,581.11890666)(391.32818604,581.37411499)(391.10943604,581.55380249)
\curveto(390.8932902,581.73609416)(390.5886027,581.82723999)(390.19537354,581.82723999)
\curveto(389.94537354,581.82723999)(389.70188395,581.79729207)(389.46490479,581.73739624)
\curveto(389.22792562,581.67750041)(389.00006104,581.58765666)(388.78131104,581.46786499)
\lineto(388.78131104,582.13192749)
\curveto(389.04433187,582.23348999)(389.2995402,582.30901082)(389.54693604,582.35848999)
\curveto(389.79433187,582.41057332)(390.03521729,582.43661499)(390.26959229,582.43661499)
\curveto(390.90240479,582.43661499)(391.37506104,582.27255249)(391.68756104,581.94442749)
\curveto(392.00006104,581.61630249)(392.15631104,581.11890666)(392.15631104,580.45223999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.19146729,581.65927124)
\curveto(396.11073812,581.70614624)(396.02219645,581.74000041)(395.92584229,581.76083374)
\curveto(395.83209229,581.78427124)(395.72792562,581.79598999)(395.61334229,581.79598999)
\curveto(395.20709229,581.79598999)(394.89459229,581.66317749)(394.67584229,581.39755249)
\curveto(394.45969645,581.13453166)(394.35162354,580.75562541)(394.35162354,580.26083374)
\lineto(394.35162354,577.95614624)
\lineto(393.62896729,577.95614624)
\lineto(393.62896729,582.33114624)
\lineto(394.35162354,582.33114624)
\lineto(394.35162354,581.65145874)
\curveto(394.5026652,581.91708374)(394.69927979,582.11369832)(394.94146729,582.24130249)
\curveto(395.18365479,582.37151082)(395.47792562,582.43661499)(395.82427979,582.43661499)
\curveto(395.87375895,582.43661499)(395.92844645,582.43270874)(395.98834229,582.42489624)
\curveto(396.04823812,582.41968791)(396.11464437,582.41057332)(396.18756104,582.39755249)
\lineto(396.19146729,581.65927124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.35552979,581.65927124)
\curveto(399.27480062,581.70614624)(399.18625895,581.74000041)(399.08990479,581.76083374)
\curveto(398.99615479,581.78427124)(398.89198812,581.79598999)(398.77740479,581.79598999)
\curveto(398.37115479,581.79598999)(398.05865479,581.66317749)(397.83990479,581.39755249)
\curveto(397.62375895,581.13453166)(397.51568604,580.75562541)(397.51568604,580.26083374)
\lineto(397.51568604,577.95614624)
\lineto(396.79302979,577.95614624)
\lineto(396.79302979,582.33114624)
\lineto(397.51568604,582.33114624)
\lineto(397.51568604,581.65145874)
\curveto(397.6667277,581.91708374)(397.86334229,582.11369832)(398.10552979,582.24130249)
\curveto(398.34771729,582.37151082)(398.64198812,582.43661499)(398.98834229,582.43661499)
\curveto(399.03782145,582.43661499)(399.09250895,582.43270874)(399.15240479,582.42489624)
\curveto(399.21230062,582.41968791)(399.27870687,582.41057332)(399.35162354,582.39755249)
\lineto(399.35552979,581.65927124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.64068604,581.82723999)
\curveto(401.25526937,581.82723999)(400.95058187,581.67619832)(400.72662354,581.37411499)
\curveto(400.5026652,581.07463582)(400.39068604,580.66317749)(400.39068604,580.13973999)
\curveto(400.39068604,579.61630249)(400.50136312,579.20354207)(400.72271729,578.90145874)
\curveto(400.94667562,578.60197957)(401.2526652,578.45223999)(401.64068604,578.45223999)
\curveto(402.02349854,578.45223999)(402.32688395,578.60328166)(402.55084229,578.90536499)
\curveto(402.77480062,579.20744832)(402.88677979,579.61890666)(402.88677979,580.13973999)
\curveto(402.88677979,580.65796916)(402.77480062,581.06812541)(402.55084229,581.37020874)
\curveto(402.32688395,581.67489624)(402.02349854,581.82723999)(401.64068604,581.82723999)
\closepath
\moveto(401.64068604,582.43661499)
\curveto(402.26568604,582.43661499)(402.75657145,582.23348999)(403.11334229,581.82723999)
\curveto(403.47011312,581.42098999)(403.64849854,580.85848999)(403.64849854,580.13973999)
\curveto(403.64849854,579.42359416)(403.47011312,578.86109416)(403.11334229,578.45223999)
\curveto(402.75657145,578.04598999)(402.26568604,577.84286499)(401.64068604,577.84286499)
\curveto(401.01308187,577.84286499)(400.52089437,578.04598999)(400.16412354,578.45223999)
\curveto(399.80995687,578.86109416)(399.63287354,579.42359416)(399.63287354,580.13973999)
\curveto(399.63287354,580.85848999)(399.80995687,581.42098999)(400.16412354,581.82723999)
\curveto(400.52089437,582.23348999)(401.01308187,582.43661499)(401.64068604,582.43661499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.42584229,582.33114624)
\lineto(405.14459229,582.33114624)
\lineto(406.04302979,578.91708374)
\lineto(406.93756104,582.33114624)
\lineto(407.78521729,582.33114624)
\lineto(408.68365479,578.91708374)
\lineto(409.57818604,582.33114624)
\lineto(410.29693604,582.33114624)
\lineto(409.15240479,577.95614624)
\lineto(408.30474854,577.95614624)
\lineto(407.36334229,581.54208374)
\lineto(406.41802979,577.95614624)
\lineto(405.57037354,577.95614624)
\lineto(404.42584229,582.33114624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.33990479,576.78036499)
\lineto(412.94927979,576.78036499)
\lineto(412.94537354,577.95614624)
\curveto(412.67193604,577.96135457)(412.39849854,577.99260457)(412.12506104,578.04989624)
\curveto(411.85162354,578.10979207)(411.57688395,578.19833374)(411.30084229,578.31552124)
\lineto(411.30084229,579.01864624)
\curveto(411.56646729,578.85197957)(411.83469645,578.72567749)(412.10552979,578.63973999)
\curveto(412.37896729,578.55640666)(412.66021729,578.51343791)(412.94927979,578.51083374)
\lineto(412.94927979,580.29208374)
\curveto(412.37375895,580.38583374)(411.95448812,580.54468791)(411.69146729,580.76864624)
\curveto(411.43105062,580.99260457)(411.30084229,581.29989624)(411.30084229,581.69052124)
\curveto(411.30084229,582.11500041)(411.44276937,582.44963582)(411.72662354,582.69442749)
\curveto(412.0104777,582.93921916)(412.41802979,583.07984416)(412.94927979,583.11630249)
\lineto(412.94927979,584.03427124)
\lineto(413.33990479,584.03427124)
\lineto(413.33990479,583.12802124)
\curveto(413.58209229,583.11760457)(413.81646729,583.09156291)(414.04302979,583.04989624)
\curveto(414.26959229,583.01083374)(414.49094645,582.95614624)(414.70709229,582.88583374)
\lineto(414.70709229,582.20223999)
\curveto(414.49094645,582.31161499)(414.2682902,582.39625041)(414.03912354,582.45614624)
\curveto(413.81256104,582.51604207)(413.57948812,582.55119832)(413.33990479,582.56161499)
\lineto(413.33990479,580.89364624)
\curveto(413.93105062,580.80250041)(414.36594645,580.63973999)(414.64459229,580.40536499)
\curveto(414.92323812,580.17098999)(415.06256104,579.85067749)(415.06256104,579.44442749)
\curveto(415.06256104,579.00432332)(414.91412354,578.65666707)(414.61724854,578.40145874)
\curveto(414.3229777,578.14885457)(413.89719645,578.00302124)(413.33990479,577.96395874)
\lineto(413.33990479,576.78036499)
\closepath
\moveto(412.94927979,580.96395874)
\lineto(412.94927979,582.56552124)
\curveto(412.64719645,582.53166707)(412.4167277,582.44572957)(412.25787354,582.30770874)
\curveto(412.09901937,582.16968791)(412.01959229,581.98609416)(412.01959229,581.75692749)
\curveto(412.01959229,581.53296916)(412.09250895,581.35848999)(412.23834229,581.23348999)
\curveto(412.38677979,581.10848999)(412.62375895,581.01864624)(412.94927979,580.96395874)
\closepath
\moveto(413.33990479,580.21395874)
\lineto(413.33990479,578.52255249)
\curveto(413.67063395,578.56682332)(413.91933187,578.66057332)(414.08599854,578.80380249)
\curveto(414.25526937,578.94703166)(414.33990479,579.13583374)(414.33990479,579.37020874)
\curveto(414.33990479,579.59937541)(414.25917562,579.78166707)(414.09771729,579.91708374)
\curveto(413.93886312,580.05250041)(413.68625895,580.15145874)(413.33990479,580.21395874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.27311,573.59034262)
\lineto(461.5038,539.34941262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(473.74508,608.97173262)
\lineto(461.12126,538.58433262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(438.84007,573.83569262)
\lineto(482.54351,574.06668262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.61657,579.89867262)
\lineto(482.16097,574.54311262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(473.36254,609.73681262)
\curveto(498.94138,626.68900262)(523.77648,628.76644262)(548.34043,625.42096262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(473.36254,608.97173262)
\lineto(541.4547,614.70983262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.16334,578.36851262)
\lineto(510.89484,580.03586262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(537.43445,565.69418262)
\curveto(524.30131,566.66766262)(507.68045,564.54093262)(511.04634,580.18021262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(537.29726,554.13129262)
\curveto(512.40085,550.80863262)(489.50682,556.38541262)(461.5038,539.25556262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(439.03492,573.53268262)
\lineto(473.36254,608.58919262)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.46300817,614.61419678)
\curveto(543.46300817,613.66347668)(542.69229725,612.89276576)(541.74157715,612.89276576)
\curveto(540.79085705,612.89276576)(540.02014613,613.66347668)(540.02014613,614.61419678)
\curveto(540.02014613,615.56491688)(540.79085705,616.33562779)(541.74157715,616.33562779)
\curveto(542.69229725,616.33562779)(543.46300817,615.56491688)(543.46300817,614.61419678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(543.46300817,614.61419678)
\curveto(543.46300817,613.66347668)(542.69229725,612.89276576)(541.74157715,612.89276576)
\curveto(540.79085705,612.89276576)(540.02014613,613.66347668)(540.02014613,614.61419678)
\curveto(540.02014613,615.56491688)(540.79085705,616.33562779)(541.74157715,616.33562779)
\curveto(542.69229725,616.33562779)(543.46300817,615.56491688)(543.46300817,614.61419678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.63762975,578.65539551)
\curveto(539.63762975,577.70467541)(538.86691883,576.93396449)(537.91619873,576.93396449)
\curveto(536.96547863,576.93396449)(536.19476771,577.70467541)(536.19476771,578.65539551)
\curveto(536.19476771,579.60611561)(536.96547863,580.37682652)(537.91619873,580.37682652)
\curveto(538.86691883,580.37682652)(539.63762975,579.60611561)(539.63762975,578.65539551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.63762975,578.65539551)
\curveto(539.63762975,577.70467541)(538.86691883,576.93396449)(537.91619873,576.93396449)
\curveto(536.96547863,576.93396449)(536.19476771,577.70467541)(536.19476771,578.65539551)
\curveto(536.19476771,579.60611561)(536.96547863,580.37682652)(537.91619873,580.37682652)
\curveto(538.86691883,580.37682652)(539.63762975,579.60611561)(539.63762975,578.65539551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.44634557,566.03158569)
\curveto(539.44634557,565.0808656)(538.67563465,564.31015468)(537.72491455,564.31015468)
\curveto(536.77419445,564.31015468)(536.00348353,565.0808656)(536.00348353,566.03158569)
\curveto(536.00348353,566.98230579)(536.77419445,567.75301671)(537.72491455,567.75301671)
\curveto(538.67563465,567.75301671)(539.44634557,566.98230579)(539.44634557,566.03158569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.44634557,566.03158569)
\curveto(539.44634557,565.0808656)(538.67563465,564.31015468)(537.72491455,564.31015468)
\curveto(536.77419445,564.31015468)(536.00348353,565.0808656)(536.00348353,566.03158569)
\curveto(536.00348353,566.98230579)(536.77419445,567.75301671)(537.72491455,567.75301671)
\curveto(538.67563465,567.75301671)(539.44634557,566.98230579)(539.44634557,566.03158569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.96618199,625.32531738)
\curveto(549.96618199,624.37459728)(549.19547107,623.60388637)(548.24475098,623.60388637)
\curveto(547.29403088,623.60388637)(546.52331996,624.37459728)(546.52331996,625.32531738)
\curveto(546.52331996,626.27603748)(547.29403088,627.0467484)(548.24475098,627.0467484)
\curveto(549.19547107,627.0467484)(549.96618199,626.27603748)(549.96618199,625.32531738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(549.96618199,625.32531738)
\curveto(549.96618199,624.37459728)(549.19547107,623.60388637)(548.24475098,623.60388637)
\curveto(547.29403088,623.60388637)(546.52331996,624.37459728)(546.52331996,625.32531738)
\curveto(546.52331996,626.27603748)(547.29403088,627.0467484)(548.24475098,627.0467484)
\curveto(549.19547107,627.0467484)(549.96618199,626.27603748)(549.96618199,625.32531738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.06377721,554.17285156)
\curveto(539.06377721,553.22213146)(538.29306629,552.45142055)(537.34234619,552.45142055)
\curveto(536.39162609,552.45142055)(535.62091517,553.22213146)(535.62091517,554.17285156)
\curveto(535.62091517,555.12357166)(536.39162609,555.89428258)(537.34234619,555.89428258)
\curveto(538.29306629,555.89428258)(539.06377721,555.12357166)(539.06377721,554.17285156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.06377721,554.17285156)
\curveto(539.06377721,553.22213146)(538.29306629,552.45142055)(537.34234619,552.45142055)
\curveto(536.39162609,552.45142055)(535.62091517,553.22213146)(535.62091517,554.17285156)
\curveto(535.62091517,555.12357166)(536.39162609,555.89428258)(537.34234619,555.89428258)
\curveto(538.29306629,555.89428258)(539.06377721,555.12357166)(539.06377721,554.17285156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.82027,603.71001262)
\curveto(531.81228,601.06717262)(523.899,599.17787262)(537.6293,590.60980262)
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.56215978,608.87609863)
\curveto(475.56215978,607.92537853)(474.79144886,607.15466762)(473.84072876,607.15466762)
\curveto(472.89000866,607.15466762)(472.11929774,607.92537853)(472.11929774,608.87609863)
\curveto(472.11929774,609.82681873)(472.89000866,610.59752965)(473.84072876,610.59752965)
\curveto(474.79144886,610.59752965)(475.56215978,609.82681873)(475.56215978,608.87609863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.56215978,608.87609863)
\curveto(475.56215978,607.92537853)(474.79144886,607.15466762)(473.84072876,607.15466762)
\curveto(472.89000866,607.15466762)(472.11929774,607.92537853)(472.11929774,608.87609863)
\curveto(472.11929774,609.82681873)(472.89000866,610.59752965)(473.84072876,610.59752965)
\curveto(474.79144886,610.59752965)(475.56215978,609.82681873)(475.56215978,608.87609863)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.55184484,574.44747925)
\curveto(484.55184484,573.49675915)(483.78113392,572.72604823)(482.83041382,572.72604823)
\curveto(481.87969372,572.72604823)(481.1089828,573.49675915)(481.1089828,574.44747925)
\curveto(481.1089828,575.39819935)(481.87969372,576.16891026)(482.83041382,576.16891026)
\curveto(483.78113392,576.16891026)(484.55184484,575.39819935)(484.55184484,574.44747925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.55184484,574.44747925)
\curveto(484.55184484,573.49675915)(483.78113392,572.72604823)(482.83041382,572.72604823)
\curveto(481.87969372,572.72604823)(481.1089828,573.49675915)(481.1089828,574.44747925)
\curveto(481.1089828,575.39819935)(481.87969372,576.16891026)(482.83041382,576.16891026)
\curveto(483.78113392,576.16891026)(484.55184484,575.39819935)(484.55184484,574.44747925)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.75100255,573.87365723)
\curveto(440.75100255,572.92293713)(439.98029163,572.15222621)(439.02957153,572.15222621)
\curveto(438.07885144,572.15222621)(437.30814052,572.92293713)(437.30814052,573.87365723)
\curveto(437.30814052,574.82437732)(438.07885144,575.59508824)(439.02957153,575.59508824)
\curveto(439.98029163,575.59508824)(440.75100255,574.82437732)(440.75100255,573.87365723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.75100255,573.87365723)
\curveto(440.75100255,572.92293713)(439.98029163,572.15222621)(439.02957153,572.15222621)
\curveto(438.07885144,572.15222621)(437.30814052,572.92293713)(437.30814052,573.87365723)
\curveto(437.30814052,574.82437732)(438.07885144,575.59508824)(439.02957153,575.59508824)
\curveto(439.98029163,575.59508824)(440.75100255,574.82437732)(440.75100255,573.87365723)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.32085729,539.82757568)
\curveto(463.32085729,538.87685559)(462.55014637,538.10614467)(461.59942627,538.10614467)
\curveto(460.64870617,538.10614467)(459.87799525,538.87685559)(459.87799525,539.82757568)
\curveto(459.87799525,540.77829578)(460.64870617,541.5490067)(461.59942627,541.5490067)
\curveto(462.55014637,541.5490067)(463.32085729,540.77829578)(463.32085729,539.82757568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(463.32085729,539.82757568)
\curveto(463.32085729,538.87685559)(462.55014637,538.10614467)(461.59942627,538.10614467)
\curveto(460.64870617,538.10614467)(459.87799525,538.87685559)(459.87799525,539.82757568)
\curveto(459.87799525,540.77829578)(460.64870617,541.5490067)(461.59942627,541.5490067)
\curveto(462.55014637,541.5490067)(463.32085729,540.77829578)(463.32085729,539.82757568)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.05111241,580.18557739)
\curveto(513.05111241,579.23485729)(512.28040149,578.46414638)(511.3296814,578.46414638)
\curveto(510.3789613,578.46414638)(509.60825038,579.23485729)(509.60825038,580.18557739)
\curveto(509.60825038,581.13629749)(510.3789613,581.90700841)(511.3296814,581.90700841)
\curveto(512.28040149,581.90700841)(513.05111241,581.13629749)(513.05111241,580.18557739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(513.05111241,580.18557739)
\curveto(513.05111241,579.23485729)(512.28040149,578.46414638)(511.3296814,578.46414638)
\curveto(510.3789613,578.46414638)(509.60825038,579.23485729)(509.60825038,580.18557739)
\curveto(509.60825038,581.13629749)(510.3789613,581.90700841)(511.3296814,581.90700841)
\curveto(512.28040149,581.90700841)(513.05111241,581.13629749)(513.05111241,580.18557739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.78521276,603.52050781)
\curveto(540.78521276,602.56978771)(540.01450184,601.7990768)(539.06378174,601.7990768)
\curveto(538.11306164,601.7990768)(537.34235072,602.56978771)(537.34235072,603.52050781)
\curveto(537.34235072,604.47122791)(538.11306164,605.24193883)(539.06378174,605.24193883)
\curveto(540.01450184,605.24193883)(540.78521276,604.47122791)(540.78521276,603.52050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.78521276,603.52050781)
\curveto(540.78521276,602.56978771)(540.01450184,601.7990768)(539.06378174,601.7990768)
\curveto(538.11306164,601.7990768)(537.34235072,602.56978771)(537.34235072,603.52050781)
\curveto(537.34235072,604.47122791)(538.11306164,605.24193883)(539.06378174,605.24193883)
\curveto(540.01450184,605.24193883)(540.78521276,604.47122791)(540.78521276,603.52050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.63762975,590.51416016)
\curveto(539.63762975,589.56344006)(538.86691883,588.79272914)(537.91619873,588.79272914)
\curveto(536.96547863,588.79272914)(536.19476771,589.56344006)(536.19476771,590.51416016)
\curveto(536.19476771,591.46488025)(536.96547863,592.23559117)(537.91619873,592.23559117)
\curveto(538.86691883,592.23559117)(539.63762975,591.46488025)(539.63762975,590.51416016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(539.63762975,590.51416016)
\curveto(539.63762975,589.56344006)(538.86691883,588.79272914)(537.91619873,588.79272914)
\curveto(536.96547863,588.79272914)(536.19476771,589.56344006)(536.19476771,590.51416016)
\curveto(536.19476771,591.46488025)(536.96547863,592.23559117)(537.91619873,592.23559117)
\curveto(538.86691883,592.23559117)(539.63762975,591.46488025)(539.63762975,590.51416016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.9606781,648.79733276)
\lineto(123.5700531,648.79733276)
\lineto(123.56614685,649.97311401)
\curveto(123.29270935,649.97832235)(123.01927185,650.00957235)(122.74583435,650.06686401)
\curveto(122.47239685,650.12675985)(122.19765727,650.21530151)(121.9216156,650.33248901)
\lineto(121.9216156,651.03561401)
\curveto(122.1872406,650.86894735)(122.45546977,650.74264526)(122.7263031,650.65670776)
\curveto(122.9997406,650.57337443)(123.2809906,650.53040568)(123.5700531,650.52780151)
\lineto(123.5700531,652.30905151)
\curveto(122.99453227,652.40280151)(122.57526143,652.56165568)(122.3122406,652.78561401)
\curveto(122.05182393,653.00957235)(121.9216156,653.31686401)(121.9216156,653.70748901)
\curveto(121.9216156,654.13196818)(122.06354268,654.4666036)(122.34739685,654.71139526)
\curveto(122.63125102,654.95618693)(123.0388031,655.09681193)(123.5700531,655.13327026)
\lineto(123.5700531,656.05123901)
\lineto(123.9606781,656.05123901)
\lineto(123.9606781,655.14498901)
\curveto(124.2028656,655.13457235)(124.4372406,655.10853068)(124.6638031,655.06686401)
\curveto(124.8903656,655.02780151)(125.11171977,654.97311401)(125.3278656,654.90280151)
\lineto(125.3278656,654.21920776)
\curveto(125.11171977,654.32858276)(124.88906352,654.41321818)(124.65989685,654.47311401)
\curveto(124.43333435,654.53300985)(124.20026143,654.5681661)(123.9606781,654.57858276)
\lineto(123.9606781,652.91061401)
\curveto(124.55182393,652.81946818)(124.98671977,652.65670776)(125.2653656,652.42233276)
\curveto(125.54401143,652.18795776)(125.68333435,651.86764526)(125.68333435,651.46139526)
\curveto(125.68333435,651.0212911)(125.53489685,650.67363485)(125.23802185,650.41842651)
\curveto(124.94375102,650.16582235)(124.51796977,650.01998901)(123.9606781,649.98092651)
\lineto(123.9606781,648.79733276)
\closepath
\moveto(123.5700531,652.98092651)
\lineto(123.5700531,654.58248901)
\curveto(123.26796977,654.54863485)(123.03750102,654.46269735)(122.87864685,654.32467651)
\curveto(122.71979268,654.18665568)(122.6403656,654.00306193)(122.6403656,653.77389526)
\curveto(122.6403656,653.54993693)(122.71328227,653.37545776)(122.8591156,653.25045776)
\curveto(123.0075531,653.12545776)(123.24453227,653.03561401)(123.5700531,652.98092651)
\closepath
\moveto(123.9606781,652.23092651)
\lineto(123.9606781,650.53952026)
\curveto(124.29140727,650.5837911)(124.54010518,650.6775411)(124.70677185,650.82077026)
\curveto(124.87604268,650.96399943)(124.9606781,651.15280151)(124.9606781,651.38717651)
\curveto(124.9606781,651.61634318)(124.87994893,651.79863485)(124.7184906,651.93405151)
\curveto(124.55963643,652.06946818)(124.30703227,652.16842651)(123.9606781,652.23092651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.0153656,655.80514526)
\lineto(129.0466156,649.23092651)
\lineto(128.3825531,649.23092651)
\lineto(126.3513031,655.80514526)
\lineto(127.0153656,655.80514526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.81614685,650.80514526)
\lineto(133.81614685,652.37155151)
\lineto(132.52708435,652.37155151)
\lineto(132.52708435,653.01998901)
\lineto(134.59739685,653.01998901)
\lineto(134.59739685,650.51608276)
\curveto(134.29270935,650.29993693)(133.95677185,650.13587443)(133.58958435,650.02389526)
\curveto(133.22239685,649.91452026)(132.83046977,649.85983276)(132.4138031,649.85983276)
\curveto(131.50234477,649.85983276)(130.7888031,650.12545776)(130.2731781,650.65670776)
\curveto(129.76015727,651.19056193)(129.50364685,651.93274943)(129.50364685,652.88327026)
\curveto(129.50364685,653.83639526)(129.76015727,654.57858276)(130.2731781,655.10983276)
\curveto(130.7888031,655.64368693)(131.50234477,655.91061401)(132.4138031,655.91061401)
\curveto(132.79401143,655.91061401)(133.15468852,655.86373901)(133.49583435,655.76998901)
\curveto(133.83958435,655.67623901)(134.1559906,655.53821818)(134.4450531,655.35592651)
\lineto(134.4450531,654.51608276)
\curveto(134.15338643,654.7634786)(133.8434906,654.94967651)(133.5153656,655.07467651)
\curveto(133.1872406,655.19967651)(132.84218852,655.26217651)(132.48020935,655.26217651)
\curveto(131.76666768,655.26217651)(131.23020935,655.06295776)(130.87083435,654.66452026)
\curveto(130.51406352,654.26608276)(130.3356781,653.67233276)(130.3356781,652.88327026)
\curveto(130.3356781,652.09681193)(130.51406352,651.50436401)(130.87083435,651.10592651)
\curveto(131.23020935,650.70748901)(131.76666768,650.50827026)(132.48020935,650.50827026)
\curveto(132.75885518,650.50827026)(133.0075531,650.53170776)(133.2263031,650.57858276)
\curveto(133.4450531,650.62806193)(133.64166768,650.70358276)(133.81614685,650.80514526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.2263031,656.05123901)
\lineto(138.2263031,655.45358276)
\lineto(137.5388031,655.45358276)
\curveto(137.2809906,655.45358276)(137.1013031,655.40149943)(136.9997406,655.29733276)
\curveto(136.90078227,655.1931661)(136.8513031,655.0056661)(136.8513031,654.73483276)
\lineto(136.8513031,654.34811401)
\lineto(138.03489685,654.34811401)
\lineto(138.03489685,653.78952026)
\lineto(136.8513031,653.78952026)
\lineto(136.8513031,649.97311401)
\lineto(136.12864685,649.97311401)
\lineto(136.12864685,653.78952026)
\lineto(135.44114685,653.78952026)
\lineto(135.44114685,654.34811401)
\lineto(136.12864685,654.34811401)
\lineto(136.12864685,654.65280151)
\curveto(136.12864685,655.13978068)(136.2419281,655.49394735)(136.4684906,655.71530151)
\curveto(136.6950531,655.93925985)(137.0544281,656.05123901)(137.5466156,656.05123901)
\lineto(138.2263031,656.05123901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.1638031,648.64498901)
\lineto(142.1638031,648.08639526)
\lineto(138.0075531,648.08639526)
\lineto(138.0075531,648.64498901)
\lineto(142.1638031,648.64498901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.62083435,650.63717651)
\lineto(146.3747406,650.63717651)
\lineto(146.3747406,649.97311401)
\lineto(142.6716156,649.97311401)
\lineto(142.6716156,650.63717651)
\curveto(142.97109477,650.94707235)(143.37864685,651.36243693)(143.89427185,651.88327026)
\curveto(144.41250102,652.40670776)(144.73802185,652.74394735)(144.87083435,652.89498901)
\curveto(145.12343852,653.17884318)(145.29921977,653.41842651)(145.3981781,653.61373901)
\curveto(145.4997406,653.81165568)(145.55052185,654.0056661)(145.55052185,654.19577026)
\curveto(145.55052185,654.5056661)(145.44114685,654.75827026)(145.22239685,654.95358276)
\curveto(145.00625102,655.14889526)(144.72369893,655.24655151)(144.3747406,655.24655151)
\curveto(144.12734477,655.24655151)(143.86562602,655.20358276)(143.58958435,655.11764526)
\curveto(143.31614685,655.03170776)(143.0231781,654.90149943)(142.7106781,654.72702026)
\lineto(142.7106781,655.52389526)
\curveto(143.02838643,655.65149943)(143.32526143,655.7478536)(143.6013031,655.81295776)
\curveto(143.87734477,655.87806193)(144.12994893,655.91061401)(144.3591156,655.91061401)
\curveto(144.96328227,655.91061401)(145.4450531,655.75957235)(145.8044281,655.45748901)
\curveto(146.1638031,655.15540568)(146.3434906,654.75175985)(146.3434906,654.24655151)
\curveto(146.3434906,654.00696818)(146.29791768,653.7791036)(146.20677185,653.56295776)
\curveto(146.11823018,653.3494161)(145.95546977,653.09681193)(145.7184906,652.80514526)
\curveto(145.65338643,652.72962443)(145.44635518,652.51087443)(145.09739685,652.14889526)
\curveto(144.74843852,651.78952026)(144.25625102,651.28561401)(143.62083435,650.63717651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.8825531,648.79733276)
\lineto(149.4919281,648.79733276)
\lineto(149.48802185,649.97311401)
\curveto(149.21458435,649.97832235)(148.94114685,650.00957235)(148.66770935,650.06686401)
\curveto(148.39427185,650.12675985)(148.11953227,650.21530151)(147.8434906,650.33248901)
\lineto(147.8434906,651.03561401)
\curveto(148.1091156,650.86894735)(148.37734477,650.74264526)(148.6481781,650.65670776)
\curveto(148.9216156,650.57337443)(149.2028656,650.53040568)(149.4919281,650.52780151)
\lineto(149.4919281,652.30905151)
\curveto(148.91640727,652.40280151)(148.49713643,652.56165568)(148.2341156,652.78561401)
\curveto(147.97369893,653.00957235)(147.8434906,653.31686401)(147.8434906,653.70748901)
\curveto(147.8434906,654.13196818)(147.98541768,654.4666036)(148.26927185,654.71139526)
\curveto(148.55312602,654.95618693)(148.9606781,655.09681193)(149.4919281,655.13327026)
\lineto(149.4919281,656.05123901)
\lineto(149.8825531,656.05123901)
\lineto(149.8825531,655.14498901)
\curveto(150.1247406,655.13457235)(150.3591156,655.10853068)(150.5856781,655.06686401)
\curveto(150.8122406,655.02780151)(151.03359477,654.97311401)(151.2497406,654.90280151)
\lineto(151.2497406,654.21920776)
\curveto(151.03359477,654.32858276)(150.81093852,654.41321818)(150.58177185,654.47311401)
\curveto(150.35520935,654.53300985)(150.12213643,654.5681661)(149.8825531,654.57858276)
\lineto(149.8825531,652.91061401)
\curveto(150.47369893,652.81946818)(150.90859477,652.65670776)(151.1872406,652.42233276)
\curveto(151.46588643,652.18795776)(151.60520935,651.86764526)(151.60520935,651.46139526)
\curveto(151.60520935,651.0212911)(151.45677185,650.67363485)(151.15989685,650.41842651)
\curveto(150.86562602,650.16582235)(150.43984477,650.01998901)(149.8825531,649.98092651)
\lineto(149.8825531,648.79733276)
\closepath
\moveto(149.4919281,652.98092651)
\lineto(149.4919281,654.58248901)
\curveto(149.18984477,654.54863485)(148.95937602,654.46269735)(148.80052185,654.32467651)
\curveto(148.64166768,654.18665568)(148.5622406,654.00306193)(148.5622406,653.77389526)
\curveto(148.5622406,653.54993693)(148.63515727,653.37545776)(148.7809906,653.25045776)
\curveto(148.9294281,653.12545776)(149.16640727,653.03561401)(149.4919281,652.98092651)
\closepath
\moveto(149.8825531,652.23092651)
\lineto(149.8825531,650.53952026)
\curveto(150.21328227,650.5837911)(150.46198018,650.6775411)(150.62864685,650.82077026)
\curveto(150.79791768,650.96399943)(150.8825531,651.15280151)(150.8825531,651.38717651)
\curveto(150.8825531,651.61634318)(150.80182393,651.79863485)(150.6403656,651.93405151)
\curveto(150.48151143,652.06946818)(150.22890727,652.16842651)(149.8825531,652.23092651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.09954834,656.14630127)
\lineto(258.70892334,656.14630127)
\lineto(258.70501709,657.32208252)
\curveto(258.43157959,657.32729085)(258.15814209,657.35854085)(257.88470459,657.41583252)
\curveto(257.61126709,657.47572835)(257.33652751,657.56427002)(257.06048584,657.68145752)
\lineto(257.06048584,658.38458252)
\curveto(257.32611084,658.21791585)(257.59434001,658.09161377)(257.86517334,658.00567627)
\curveto(258.13861084,657.92234294)(258.41986084,657.87937419)(258.70892334,657.87677002)
\lineto(258.70892334,659.65802002)
\curveto(258.13340251,659.75177002)(257.71413167,659.91062419)(257.45111084,660.13458252)
\curveto(257.19069417,660.35854085)(257.06048584,660.66583252)(257.06048584,661.05645752)
\curveto(257.06048584,661.48093669)(257.20241292,661.8155721)(257.48626709,662.06036377)
\curveto(257.77012126,662.30515544)(258.17767334,662.44578044)(258.70892334,662.48223877)
\lineto(258.70892334,663.40020752)
\lineto(259.09954834,663.40020752)
\lineto(259.09954834,662.49395752)
\curveto(259.34173584,662.48354085)(259.57611084,662.45749919)(259.80267334,662.41583252)
\curveto(260.02923584,662.37677002)(260.25059001,662.32208252)(260.46673584,662.25177002)
\lineto(260.46673584,661.56817627)
\curveto(260.25059001,661.67755127)(260.02793376,661.76218669)(259.79876709,661.82208252)
\curveto(259.57220459,661.88197835)(259.33913167,661.9171346)(259.09954834,661.92755127)
\lineto(259.09954834,660.25958252)
\curveto(259.69069417,660.16843669)(260.12559001,660.00567627)(260.40423584,659.77130127)
\curveto(260.68288167,659.53692627)(260.82220459,659.21661377)(260.82220459,658.81036377)
\curveto(260.82220459,658.3702596)(260.67376709,658.02260335)(260.37689209,657.76739502)
\curveto(260.08262126,657.51479085)(259.65684001,657.36895752)(259.09954834,657.32989502)
\lineto(259.09954834,656.14630127)
\closepath
\moveto(258.70892334,660.32989502)
\lineto(258.70892334,661.93145752)
\curveto(258.40684001,661.89760335)(258.17637126,661.81166585)(258.01751709,661.67364502)
\curveto(257.85866292,661.53562419)(257.77923584,661.35203044)(257.77923584,661.12286377)
\curveto(257.77923584,660.89890544)(257.85215251,660.72442627)(257.99798584,660.59942627)
\curveto(258.14642334,660.47442627)(258.38340251,660.38458252)(258.70892334,660.32989502)
\closepath
\moveto(259.09954834,659.57989502)
\lineto(259.09954834,657.88848877)
\curveto(259.43027751,657.9327596)(259.67897542,658.0265096)(259.84564209,658.16973877)
\curveto(260.01491292,658.31296794)(260.09954834,658.50177002)(260.09954834,658.73614502)
\curveto(260.09954834,658.96531169)(260.01881917,659.14760335)(259.85736084,659.28302002)
\curveto(259.69850667,659.41843669)(259.44590251,659.51739502)(259.09954834,659.57989502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.15423584,663.15411377)
\lineto(264.18548584,656.57989502)
\lineto(263.52142334,656.57989502)
\lineto(261.49017334,663.15411377)
\lineto(262.15423584,663.15411377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.97845459,663.15411377)
\lineto(265.76751709,663.15411377)
\lineto(265.76751709,660.76348877)
\lineto(268.63470459,660.76348877)
\lineto(268.63470459,663.15411377)
\lineto(269.42376709,663.15411377)
\lineto(269.42376709,657.32208252)
\lineto(268.63470459,657.32208252)
\lineto(268.63470459,660.09942627)
\lineto(265.76751709,660.09942627)
\lineto(265.76751709,657.32208252)
\lineto(264.97845459,657.32208252)
\lineto(264.97845459,663.15411377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.17767334,663.40020752)
\lineto(273.17767334,662.80255127)
\lineto(272.49017334,662.80255127)
\curveto(272.23236084,662.80255127)(272.05267334,662.75046794)(271.95111084,662.64630127)
\curveto(271.85215251,662.5421346)(271.80267334,662.3546346)(271.80267334,662.08380127)
\lineto(271.80267334,661.69708252)
\lineto(272.98626709,661.69708252)
\lineto(272.98626709,661.13848877)
\lineto(271.80267334,661.13848877)
\lineto(271.80267334,657.32208252)
\lineto(271.08001709,657.32208252)
\lineto(271.08001709,661.13848877)
\lineto(270.39251709,661.13848877)
\lineto(270.39251709,661.69708252)
\lineto(271.08001709,661.69708252)
\lineto(271.08001709,662.00177002)
\curveto(271.08001709,662.48874919)(271.19329834,662.84291585)(271.41986084,663.06427002)
\curveto(271.64642334,663.28822835)(272.00579834,663.40020752)(272.49798584,663.40020752)
\lineto(273.17767334,663.40020752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.74017334,656.14630127)
\lineto(275.34954834,656.14630127)
\lineto(275.34564209,657.32208252)
\curveto(275.07220459,657.32729085)(274.79876709,657.35854085)(274.52532959,657.41583252)
\curveto(274.25189209,657.47572835)(273.97715251,657.56427002)(273.70111084,657.68145752)
\lineto(273.70111084,658.38458252)
\curveto(273.96673584,658.21791585)(274.23496501,658.09161377)(274.50579834,658.00567627)
\curveto(274.77923584,657.92234294)(275.06048584,657.87937419)(275.34954834,657.87677002)
\lineto(275.34954834,659.65802002)
\curveto(274.77402751,659.75177002)(274.35475667,659.91062419)(274.09173584,660.13458252)
\curveto(273.83131917,660.35854085)(273.70111084,660.66583252)(273.70111084,661.05645752)
\curveto(273.70111084,661.48093669)(273.84303792,661.8155721)(274.12689209,662.06036377)
\curveto(274.41074626,662.30515544)(274.81829834,662.44578044)(275.34954834,662.48223877)
\lineto(275.34954834,663.40020752)
\lineto(275.74017334,663.40020752)
\lineto(275.74017334,662.49395752)
\curveto(275.98236084,662.48354085)(276.21673584,662.45749919)(276.44329834,662.41583252)
\curveto(276.66986084,662.37677002)(276.89121501,662.32208252)(277.10736084,662.25177002)
\lineto(277.10736084,661.56817627)
\curveto(276.89121501,661.67755127)(276.66855876,661.76218669)(276.43939209,661.82208252)
\curveto(276.21282959,661.88197835)(275.97975667,661.9171346)(275.74017334,661.92755127)
\lineto(275.74017334,660.25958252)
\curveto(276.33131917,660.16843669)(276.76621501,660.00567627)(277.04486084,659.77130127)
\curveto(277.32350667,659.53692627)(277.46282959,659.21661377)(277.46282959,658.81036377)
\curveto(277.46282959,658.3702596)(277.31439209,658.02260335)(277.01751709,657.76739502)
\curveto(276.72324626,657.51479085)(276.29746501,657.36895752)(275.74017334,657.32989502)
\lineto(275.74017334,656.14630127)
\closepath
\moveto(275.34954834,660.32989502)
\lineto(275.34954834,661.93145752)
\curveto(275.04746501,661.89760335)(274.81699626,661.81166585)(274.65814209,661.67364502)
\curveto(274.49928792,661.53562419)(274.41986084,661.35203044)(274.41986084,661.12286377)
\curveto(274.41986084,660.89890544)(274.49277751,660.72442627)(274.63861084,660.59942627)
\curveto(274.78704834,660.47442627)(275.02402751,660.38458252)(275.34954834,660.32989502)
\closepath
\moveto(275.74017334,659.57989502)
\lineto(275.74017334,657.88848877)
\curveto(276.07090251,657.9327596)(276.31960042,658.0265096)(276.48626709,658.16973877)
\curveto(276.65553792,658.31296794)(276.74017334,658.50177002)(276.74017334,658.73614502)
\curveto(276.74017334,658.96531169)(276.65944417,659.14760335)(276.49798584,659.28302002)
\curveto(276.33913167,659.41843669)(276.08652751,659.51739502)(275.74017334,659.57989502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.0809021,648.17858887)
\lineto(494.6902771,648.17858887)
\lineto(494.68637085,649.35437012)
\curveto(494.41293335,649.35957845)(494.13949585,649.39082845)(493.86605835,649.44812012)
\curveto(493.59262085,649.50801595)(493.31788127,649.59655762)(493.0418396,649.71374512)
\lineto(493.0418396,650.41687012)
\curveto(493.3074646,650.25020345)(493.57569377,650.12390137)(493.8465271,650.03796387)
\curveto(494.1199646,649.95463053)(494.4012146,649.91166178)(494.6902771,649.90905762)
\lineto(494.6902771,651.69030762)
\curveto(494.11475627,651.78405762)(493.69548543,651.94291178)(493.4324646,652.16687012)
\curveto(493.17204793,652.39082845)(493.0418396,652.69812012)(493.0418396,653.08874512)
\curveto(493.0418396,653.51322428)(493.18376668,653.8478597)(493.46762085,654.09265137)
\curveto(493.75147502,654.33744303)(494.1590271,654.47806803)(494.6902771,654.51452637)
\lineto(494.6902771,655.43249512)
\lineto(495.0809021,655.43249512)
\lineto(495.0809021,654.52624512)
\curveto(495.3230896,654.51582845)(495.5574646,654.48978678)(495.7840271,654.44812012)
\curveto(496.0105896,654.40905762)(496.23194377,654.35437012)(496.4480896,654.28405762)
\lineto(496.4480896,653.60046387)
\curveto(496.23194377,653.70983887)(496.00928752,653.79447428)(495.78012085,653.85437012)
\curveto(495.55355835,653.91426595)(495.32048543,653.9494222)(495.0809021,653.95983887)
\lineto(495.0809021,652.29187012)
\curveto(495.67204793,652.20072428)(496.10694377,652.03796387)(496.3855896,651.80358887)
\curveto(496.66423543,651.56921387)(496.80355835,651.24890137)(496.80355835,650.84265137)
\curveto(496.80355835,650.4025472)(496.65512085,650.05489095)(496.35824585,649.79968262)
\curveto(496.06397502,649.54707845)(495.63819377,649.40124512)(495.0809021,649.36218262)
\lineto(495.0809021,648.17858887)
\closepath
\moveto(494.6902771,652.36218262)
\lineto(494.6902771,653.96374512)
\curveto(494.38819377,653.92989095)(494.15772502,653.84395345)(493.99887085,653.70593262)
\curveto(493.84001668,653.56791178)(493.7605896,653.38431803)(493.7605896,653.15515137)
\curveto(493.7605896,652.93119303)(493.83350627,652.75671387)(493.9793396,652.63171387)
\curveto(494.1277771,652.50671387)(494.36475627,652.41687012)(494.6902771,652.36218262)
\closepath
\moveto(495.0809021,651.61218262)
\lineto(495.0809021,649.92077637)
\curveto(495.41163127,649.9650472)(495.66032918,650.0587972)(495.82699585,650.20202637)
\curveto(495.99626668,650.34525553)(496.0809021,650.53405762)(496.0809021,650.76843262)
\curveto(496.0809021,650.99759928)(496.00017293,651.17989095)(495.8387146,651.31530762)
\curveto(495.67986043,651.45072428)(495.42725627,651.54968262)(495.0809021,651.61218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.62387085,654.65124512)
\curveto(500.05095418,654.65124512)(499.59522502,654.43770345)(499.25668335,654.01062012)
\curveto(498.92074585,653.58353678)(498.7527771,653.00150553)(498.7527771,652.26452637)
\curveto(498.7527771,651.53015137)(498.92074585,650.9494222)(499.25668335,650.52233887)
\curveto(499.59522502,650.09525553)(500.05095418,649.88171387)(500.62387085,649.88171387)
\curveto(501.19678752,649.88171387)(501.64991252,650.09525553)(501.98324585,650.52233887)
\curveto(502.31918335,650.9494222)(502.4871521,651.53015137)(502.4871521,652.26452637)
\curveto(502.4871521,653.00150553)(502.31918335,653.58353678)(501.98324585,654.01062012)
\curveto(501.64991252,654.43770345)(501.19678752,654.65124512)(500.62387085,654.65124512)
\closepath
\moveto(501.7293396,649.45983887)
\lineto(502.7684021,648.32312012)
\lineto(501.8152771,648.32312012)
\lineto(500.95199585,649.25671387)
\curveto(500.86605835,649.25150553)(500.7996521,649.24759928)(500.7527771,649.24499512)
\curveto(500.70850627,649.24239095)(500.66553752,649.24108887)(500.62387085,649.24108887)
\curveto(499.80355835,649.24108887)(499.14730835,649.51452637)(498.65512085,650.06140137)
\curveto(498.16553752,650.61088053)(497.92074585,651.34525553)(497.92074585,652.26452637)
\curveto(497.92074585,653.18640137)(498.16553752,653.92077637)(498.65512085,654.46765137)
\curveto(499.14730835,655.01713053)(499.80355835,655.29187012)(500.62387085,655.29187012)
\curveto(501.44157918,655.29187012)(502.09522502,655.01713053)(502.58480835,654.46765137)
\curveto(503.07439168,653.92077637)(503.31918335,653.18640137)(503.31918335,652.26452637)
\curveto(503.31918335,651.58744303)(503.1824646,651.00801595)(502.9090271,650.52624512)
\curveto(502.63819377,650.04447428)(502.2449646,649.68900553)(501.7293396,649.45983887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.4715271,648.17858887)
\lineto(506.0809021,648.17858887)
\lineto(506.07699585,649.35437012)
\curveto(505.80355835,649.35957845)(505.53012085,649.39082845)(505.25668335,649.44812012)
\curveto(504.98324585,649.50801595)(504.70850627,649.59655762)(504.4324646,649.71374512)
\lineto(504.4324646,650.41687012)
\curveto(504.6980896,650.25020345)(504.96631877,650.12390137)(505.2371521,650.03796387)
\curveto(505.5105896,649.95463053)(505.7918396,649.91166178)(506.0809021,649.90905762)
\lineto(506.0809021,651.69030762)
\curveto(505.50538127,651.78405762)(505.08611043,651.94291178)(504.8230896,652.16687012)
\curveto(504.56267293,652.39082845)(504.4324646,652.69812012)(504.4324646,653.08874512)
\curveto(504.4324646,653.51322428)(504.57439168,653.8478597)(504.85824585,654.09265137)
\curveto(505.14210002,654.33744303)(505.5496521,654.47806803)(506.0809021,654.51452637)
\lineto(506.0809021,655.43249512)
\lineto(506.4715271,655.43249512)
\lineto(506.4715271,654.52624512)
\curveto(506.7137146,654.51582845)(506.9480896,654.48978678)(507.1746521,654.44812012)
\curveto(507.4012146,654.40905762)(507.62256877,654.35437012)(507.8387146,654.28405762)
\lineto(507.8387146,653.60046387)
\curveto(507.62256877,653.70983887)(507.39991252,653.79447428)(507.17074585,653.85437012)
\curveto(506.94418335,653.91426595)(506.71111043,653.9494222)(506.4715271,653.95983887)
\lineto(506.4715271,652.29187012)
\curveto(507.06267293,652.20072428)(507.49756877,652.03796387)(507.7762146,651.80358887)
\curveto(508.05486043,651.56921387)(508.19418335,651.24890137)(508.19418335,650.84265137)
\curveto(508.19418335,650.4025472)(508.04574585,650.05489095)(507.74887085,649.79968262)
\curveto(507.45460002,649.54707845)(507.02881877,649.40124512)(506.4715271,649.36218262)
\lineto(506.4715271,648.17858887)
\closepath
\moveto(506.0809021,652.36218262)
\lineto(506.0809021,653.96374512)
\curveto(505.77881877,653.92989095)(505.54835002,653.84395345)(505.38949585,653.70593262)
\curveto(505.23064168,653.56791178)(505.1512146,653.38431803)(505.1512146,653.15515137)
\curveto(505.1512146,652.93119303)(505.22413127,652.75671387)(505.3699646,652.63171387)
\curveto(505.5184021,652.50671387)(505.75538127,652.41687012)(506.0809021,652.36218262)
\closepath
\moveto(506.4715271,651.61218262)
\lineto(506.4715271,649.92077637)
\curveto(506.80225627,649.9650472)(507.05095418,650.0587972)(507.21762085,650.20202637)
\curveto(507.38689168,650.34525553)(507.4715271,650.53405762)(507.4715271,650.76843262)
\curveto(507.4715271,650.99759928)(507.39079793,651.17989095)(507.2293396,651.31530762)
\curveto(507.07048543,651.45072428)(506.81788127,651.54968262)(506.4715271,651.61218262)
\closepath
}
}
\end{pspicture}


==> rerouting.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rerouting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.44470856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21067368)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rerouting.pdf}}%
    \put(0.1517383,0.5925442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.3895928,0.98313214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi(t)$}}}%
    \put(0.61982791,0.59756622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.59590761,0.06223174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.6472812,0.40155257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.80324093,0.27525362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rerouting.pdf}}%
  \end{picture}%
\endgroup%


==> wall.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.21029614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67651516)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wall.pdf}}%
  \end{picture}%
\endgroup%

